Prequential E-Values for Selected-GP Near-Optimality Certificates

When optimizing an expensive black-box function sequentially, as in hyperparameter optimization, we may want to stop once the best evaluated value is certified within $\varepsilon$ of the global optimum. Such a certificate needs two ingredients: a lower confidence bound for the selected value and an upper confidence envelope over the domain, typically supplied by a Gaussian process (GP). GP-UCB-style stopping rules are valid when the kernel and constants defining this envelope are fixed before the run, but the practical temptation is to tune the envelope from the same adaptive evaluations and then certify as if it had been fixed. We use prequential e-values to make this selection auditable: starting from a predeclared set of fully specified GP/RKHS envelopes, each candidate is tested by its own one-step-ahead e-process, contradicted candidates are deleted, and certification uses the largest upper bound among the survivors. With a valid selected-point lower bound and one declared candidate having valid latent coverage and noise calibration, the rule is anytime-valid. On a 512-seed noisy RBF stress sweep, it roughly halves false-certification risk at comparable power versus fit-then-certify. Relative to random fixed GP precommitment on smooth $d=3,4$ objectives, each additional false certificate is accompanied by 3.0 and 13.5 additional correct certificates, respectively.

==> figures/system_optimizer_trace_panel.tex <==
% Generated by the data-side system trace generator. Do not edit by hand.
% TPESampler seed=17; early=4; late=22.
\begin{scope}[x=1cm,y=1cm]
\begin{scope}[shift={(0.000,0)}]
  \node[anchor=west,font=\scriptsize\bfseries] at (0,1.900) {(1) t=4 observations};
  \begin{scope}
    \clip (0,0) rectangle (2.350,1.720);
    \fill[black!7] (0.000,0.000) rectangle (0.078,0.057);
    \fill[black!8] (0.078,0.000) rectangle (0.157,0.057);
    \fill[black!8] (0.157,0.000) rectangle (0.235,0.057);
    \fill[black!8] (0.235,0.000) rectangle (0.313,0.057);
    \fill[black!8] (0.313,0.000) rectangle (0.392,0.057);
    \fill[black!8] (0.392,0.000) rectangle (0.470,0.057);
    \fill[black!8] (0.470,0.000) rectangle (0.548,0.057);
    \fill[black!8] (0.548,0.000) rectangle (0.627,0.057);
    \fill[black!7] (0.627,0.000) rectangle (0.705,0.057);
    \fill[black!7] (0.705,0.000) rectangle (0.783,0.057);
    \fill[black!6] (0.783,0.000) rectangle (0.862,0.057);
    \fill[black!6] (0.862,0.000) rectangle (0.940,0.057);
    \fill[black!6] (0.940,0.000) rectangle (1.018,0.057);
    \fill[black!5] (1.018,0.000) rectangle (1.097,0.057);
    \fill[black!5] (1.097,0.000) rectangle (1.175,0.057);
    \fill[black!6] (1.175,0.000) rectangle (1.253,0.057);
    \fill[black!6] (1.253,0.000) rectangle (1.332,0.057);
    \fill[black!6] (1.332,0.000) rectangle (1.410,0.057);
    \fill[black!7] (1.410,0.000) rectangle (1.488,0.057);
    \fill[black!7] (1.488,0.000) rectangle (1.567,0.057);
    \fill[black!7] (1.567,0.000) rectangle (1.645,0.057);
    \fill[black!8] (1.645,0.000) rectangle (1.723,0.057);
    \fill[black!8] (1.723,0.000) rectangle (1.802,0.057);
    \fill[black!8] (1.802,0.000) rectangle (1.880,0.057);
    \fill[black!8] (1.880,0.000) rectangle (1.958,0.057);
    \fill[black!8] (1.958,0.000) rectangle (2.037,0.057);
    \fill[black!8] (2.037,0.000) rectangle (2.115,0.057);
    \fill[black!8] (2.115,0.000) rectangle (2.193,0.057);
    \fill[black!7] (2.193,0.000) rectangle (2.272,0.057);
    \fill[black!7] (2.272,0.000) rectangle (2.350,0.057);
    \fill[black!7] (0.000,0.057) rectangle (0.078,0.115);
    \fill[black!8] (0.078,0.057) rectangle (0.157,0.115);
    \fill[black!8] (0.157,0.057) rectangle (0.235,0.115);
    \fill[black!8] (0.235,0.057) rectangle (0.313,0.115);
    \fill[black!8] (0.313,0.057) rectangle (0.392,0.115);
    \fill[black!8] (0.392,0.057) rectangle (0.470,0.115);
    \fill[black!8] (0.470,0.057) rectangle (0.548,0.115);
    \fill[black!8] (0.548,0.057) rectangle (0.627,0.115);
    \fill[black!7] (0.627,0.057) rectangle (0.705,0.115);
    \fill[black!7] (0.705,0.057) rectangle (0.783,0.115);
    \fill[black!6] (0.783,0.057) rectangle (0.862,0.115);
    \fill[black!6] (0.862,0.057) rectangle (0.940,0.115);
    \fill[black!6] (0.940,0.057) rectangle (1.018,0.115);
    \fill[black!6] (1.018,0.057) rectangle (1.097,0.115);
    \fill[black!6] (1.097,0.057) rectangle (1.175,0.115);
    \fill[black!6] (1.175,0.057) rectangle (1.253,0.115);
    \fill[black!6] (1.253,0.057) rectangle (1.332,0.115);
    \fill[black!6] (1.332,0.057) rectangle (1.410,0.115);
    \fill[black!7] (1.410,0.057) rectangle (1.488,0.115);
    \fill[black!7] (1.488,0.057) rectangle (1.567,0.115);
    \fill[black!8] (1.567,0.057) rectangle (1.645,0.115);
    \fill[black!8] (1.645,0.057) rectangle (1.723,0.115);
    \fill[black!8] (1.723,0.057) rectangle (1.802,0.115);
    \fill[black!8] (1.802,0.057) rectangle (1.880,0.115);
    \fill[black!8] (1.880,0.057) rectangle (1.958,0.115);
    \fill[black!8] (1.958,0.057) rectangle (2.037,0.115);
    \fill[black!8] (2.037,0.057) rectangle (2.115,0.115);
    \fill[black!8] (2.115,0.057) rectangle (2.193,0.115);
    \fill[black!7] (2.193,0.057) rectangle (2.272,0.115);
    \fill[black!7] (2.272,0.057) rectangle (2.350,0.115);
    \fill[black!7] (0.000,0.115) rectangle (0.078,0.172);
    \fill[black!8] (0.078,0.115) rectangle (0.157,0.172);
    \fill[black!8] (0.157,0.115) rectangle (0.235,0.172);
    \fill[black!8] (0.235,0.115) rectangle (0.313,0.172);
    \fill[black!8] (0.313,0.115) rectangle (0.392,0.172);
    \fill[black!8] (0.392,0.115) rectangle (0.470,0.172);
    \fill[black!8] (0.470,0.115) rectangle (0.548,0.172);
    \fill[black!8] (0.548,0.115) rectangle (0.627,0.172);
    \fill[black!7] (0.627,0.115) rectangle (0.705,0.172);
    \fill[black!7] (0.705,0.115) rectangle (0.783,0.172);
    \fill[black!6] (0.783,0.115) rectangle (0.862,0.172);
    \fill[black!6] (0.862,0.115) rectangle (0.940,0.172);
    \fill[black!6] (0.940,0.115) rectangle (1.018,0.172);
    \fill[black!6] (1.018,0.115) rectangle (1.097,0.172);
    \fill[black!6] (1.097,0.115) rectangle (1.175,0.172);
    \fill[black!6] (1.175,0.115) rectangle (1.253,0.172);
    \fill[black!6] (1.253,0.115) rectangle (1.332,0.172);
    \fill[black!7] (1.332,0.115) rectangle (1.410,0.172);
    \fill[black!7] (1.410,0.115) rectangle (1.488,0.172);
    \fill[black!8] (1.488,0.115) rectangle (1.567,0.172);
    \fill[black!8] (1.567,0.115) rectangle (1.645,0.172);
    \fill[black!8] (1.645,0.115) rectangle (1.723,0.172);
    \fill[black!8] (1.723,0.115) rectangle (1.802,0.172);
    \fill[black!9] (1.802,0.115) rectangle (1.880,0.172);
    \fill[black!8] (1.880,0.115) rectangle (1.958,0.172);
    \fill[black!8] (1.958,0.115) rectangle (2.037,0.172);
    \fill[black!8] (2.037,0.115) rectangle (2.115,0.172);
    \fill[black!8] (2.115,0.115) rectangle (2.193,0.172);
    \fill[black!7] (2.193,0.115) rectangle (2.272,0.172);
    \fill[black!7] (2.272,0.115) rectangle (2.350,0.172);
    \fill[black!7] (0.000,0.172) rectangle (0.078,0.229);
    \fill[black!8] (0.078,0.172) rectangle (0.157,0.229);
    \fill[black!8] (0.157,0.172) rectangle (0.235,0.229);
    \fill[black!8] (0.235,0.172) rectangle (0.313,0.229);
    \fill[black!8] (0.313,0.172) rectangle (0.392,0.229);
    \fill[black!8] (0.392,0.172) rectangle (0.470,0.229);
    \fill[black!8] (0.470,0.172) rectangle (0.548,0.229);
    \fill[black!8] (0.548,0.172) rectangle (0.627,0.229);
    \fill[black!7] (0.627,0.172) rectangle (0.705,0.229);
    \fill[black!7] (0.705,0.172) rectangle (0.783,0.229);
    \fill[black!7] (0.783,0.172) rectangle (0.862,0.229);
    \fill[black!7] (0.862,0.172) rectangle (0.940,0.229);
    \fill[black!7] (0.940,0.172) rectangle (1.018,0.229);
    \fill[black!7] (1.018,0.172) rectangle (1.097,0.229);
    \fill[black!7] (1.097,0.172) rectangle (1.175,0.229);
    \fill[black!7] (1.175,0.172) rectangle (1.253,0.229);
    \fill[black!7] (1.253,0.172) rectangle (1.332,0.229);
    \fill[black!8] (1.332,0.172) rectangle (1.410,0.229);
    \fill[black!8] (1.410,0.172) rectangle (1.488,0.229);
    \fill[black!8] (1.488,0.172) rectangle (1.567,0.229);
    \fill[black!9] (1.567,0.172) rectangle (1.645,0.229);
    \fill[black!9] (1.645,0.172) rectangle (1.723,0.229);
    \fill[black!9] (1.723,0.172) rectangle (1.802,0.229);
    \fill[black!9] (1.802,0.172) rectangle (1.880,0.229);
    \fill[black!9] (1.880,0.172) rectangle (1.958,0.229);
    \fill[black!8] (1.958,0.172) rectangle (2.037,0.229);
    \fill[black!8] (2.037,0.172) rectangle (2.115,0.229);
    \fill[black!8] (2.115,0.172) rectangle (2.193,0.229);
    \fill[black!7] (2.193,0.172) rectangle (2.272,0.229);
    \fill[black!7] (2.272,0.172) rectangle (2.350,0.229);
    \fill[black!7] (0.000,0.229) rectangle (0.078,0.287);
    \fill[black!8] (0.078,0.229) rectangle (0.157,0.287);
    \fill[black!8] (0.157,0.229) rectangle (0.235,0.287);
    \fill[black!8] (0.235,0.229) rectangle (0.313,0.287);
    \fill[black!8] (0.313,0.229) rectangle (0.392,0.287);
    \fill[black!8] (0.392,0.229) rectangle (0.470,0.287);
    \fill[black!8] (0.470,0.229) rectangle (0.548,0.287);
    \fill[black!8] (0.548,0.229) rectangle (0.627,0.287);
    \fill[black!8] (0.627,0.229) rectangle (0.705,0.287);
    \fill[black!7] (0.705,0.229) rectangle (0.783,0.287);
    \fill[black!7] (0.783,0.229) rectangle (0.862,0.287);
    \fill[black!7] (0.862,0.229) rectangle (0.940,0.287);
    \fill[black!8] (0.940,0.229) rectangle (1.018,0.287);
    \fill[black!8] (1.018,0.229) rectangle (1.097,0.287);
    \fill[black!8] (1.097,0.229) rectangle (1.175,0.287);
    \fill[black!9] (1.175,0.229) rectangle (1.253,0.287);
    \fill[black!9] (1.253,0.229) rectangle (1.332,0.287);
    \fill[black!9] (1.332,0.229) rectangle (1.410,0.287);
    \fill[black!9] (1.410,0.229) rectangle (1.488,0.287);
    \fill[black!10] (1.488,0.229) rectangle (1.567,0.287);
    \fill[black!10] (1.567,0.229) rectangle (1.645,0.287);
    \fill[black!10] (1.645,0.229) rectangle (1.723,0.287);
    \fill[black!9] (1.723,0.229) rectangle (1.802,0.287);
    \fill[black!9] (1.802,0.229) rectangle (1.880,0.287);
    \fill[black!9] (1.880,0.229) rectangle (1.958,0.287);
    \fill[black!9] (1.958,0.229) rectangle (2.037,0.287);
    \fill[black!8] (2.037,0.229) rectangle (2.115,0.287);
    \fill[black!8] (2.115,0.229) rectangle (2.193,0.287);
    \fill[black!7] (2.193,0.229) rectangle (2.272,0.287);
    \fill[black!7] (2.272,0.229) rectangle (2.350,0.287);
    \fill[black!7] (0.000,0.287) rectangle (0.078,0.344);
    \fill[black!7] (0.078,0.287) rectangle (0.157,0.344);
    \fill[black!8] (0.157,0.287) rectangle (0.235,0.344);
    \fill[black!8] (0.235,0.287) rectangle (0.313,0.344);
    \fill[black!8] (0.313,0.287) rectangle (0.392,0.344);
    \fill[black!8] (0.392,0.287) rectangle (0.470,0.344);
    \fill[black!8] (0.470,0.287) rectangle (0.548,0.344);
    \fill[black!8] (0.548,0.287) rectangle (0.627,0.344);
    \fill[black!8] (0.627,0.287) rectangle (0.705,0.344);
    \fill[black!8] (0.705,0.287) rectangle (0.783,0.344);
    \fill[black!8] (0.783,0.287) rectangle (0.862,0.344);
    \fill[black!9] (0.862,0.287) rectangle (0.940,0.344);
    \fill[black!9] (0.940,0.287) rectangle (1.018,0.344);
    \fill[black!9] (1.018,0.287) rectangle (1.097,0.344);
    \fill[black!10] (1.097,0.287) rectangle (1.175,0.344);
    \fill[black!11] (1.175,0.287) rectangle (1.253,0.344);
    \fill[black!11] (1.253,0.287) rectangle (1.332,0.344);
    \fill[black!11] (1.332,0.287) rectangle (1.410,0.344);
    \fill[black!11] (1.410,0.287) rectangle (1.488,0.344);
    \fill[black!11] (1.488,0.287) rectangle (1.567,0.344);
    \fill[black!11] (1.567,0.287) rectangle (1.645,0.344);
    \fill[black!11] (1.645,0.287) rectangle (1.723,0.344);
    \fill[black!10] (1.723,0.287) rectangle (1.802,0.344);
    \fill[black!10] (1.802,0.287) rectangle (1.880,0.344);
    \fill[black!9] (1.880,0.287) rectangle (1.958,0.344);
    \fill[black!9] (1.958,0.287) rectangle (2.037,0.344);
    \fill[black!8] (2.037,0.287) rectangle (2.115,0.344);
    \fill[black!8] (2.115,0.287) rectangle (2.193,0.344);
    \fill[black!7] (2.193,0.287) rectangle (2.272,0.344);
    \fill[black!7] (2.272,0.287) rectangle (2.350,0.344);
    \fill[black!7] (0.000,0.344) rectangle (0.078,0.401);
    \fill[black!7] (0.078,0.344) rectangle (0.157,0.401);
    \fill[black!7] (0.157,0.344) rectangle (0.235,0.401);
    \fill[black!8] (0.235,0.344) rectangle (0.313,0.401);
    \fill[black!8] (0.313,0.344) rectangle (0.392,0.401);
    \fill[black!8] (0.392,0.344) rectangle (0.470,0.401);
    \fill[black!8] (0.470,0.344) rectangle (0.548,0.401);
    \fill[black!8] (0.548,0.344) rectangle (0.627,0.401);
    \fill[black!8] (0.627,0.344) rectangle (0.705,0.401);
    \fill[black!9] (0.705,0.344) rectangle (0.783,0.401);
    \fill[black!9] (0.783,0.344) rectangle (0.862,0.401);
    \fill[black!10] (0.862,0.344) rectangle (0.940,0.401);
    \fill[black!11] (0.940,0.344) rectangle (1.018,0.401);
    \fill[black!11] (1.018,0.344) rectangle (1.097,0.401);
    \fill[black!12] (1.097,0.344) rectangle (1.175,0.401);
    \fill[black!13] (1.175,0.344) rectangle (1.253,0.401);
    \fill[black!13] (1.253,0.344) rectangle (1.332,0.401);
    \fill[black!13] (1.332,0.344) rectangle (1.410,0.401);
    \fill[black!13] (1.410,0.344) rectangle (1.488,0.401);
    \fill[black!13] (1.488,0.344) rectangle (1.567,0.401);
    \fill[black!13] (1.567,0.344) rectangle (1.645,0.401);
    \fill[black!12] (1.645,0.344) rectangle (1.723,0.401);
    \fill[black!11] (1.723,0.344) rectangle (1.802,0.401);
    \fill[black!11] (1.802,0.344) rectangle (1.880,0.401);
    \fill[black!10] (1.880,0.344) rectangle (1.958,0.401);
    \fill[black!9] (1.958,0.344) rectangle (2.037,0.401);
    \fill[black!8] (2.037,0.344) rectangle (2.115,0.401);
    \fill[black!8] (2.115,0.344) rectangle (2.193,0.401);
    \fill[black!7] (2.193,0.344) rectangle (2.272,0.401);
    \fill[black!7] (2.272,0.344) rectangle (2.350,0.401);
    \fill[black!7] (0.000,0.401) rectangle (0.078,0.459);
    \fill[black!7] (0.078,0.401) rectangle (0.157,0.459);
    \fill[black!7] (0.157,0.401) rectangle (0.235,0.459);
    \fill[black!7] (0.235,0.401) rectangle (0.313,0.459);
    \fill[black!7] (0.313,0.401) rectangle (0.392,0.459);
    \fill[black!8] (0.392,0.401) rectangle (0.470,0.459);
    \fill[black!8] (0.470,0.401) rectangle (0.548,0.459);
    \fill[black!8] (0.548,0.401) rectangle (0.627,0.459);
    \fill[black!8] (0.627,0.401) rectangle (0.705,0.459);
    \fill[black!9] (0.705,0.401) rectangle (0.783,0.459);
    \fill[black!10] (0.783,0.401) rectangle (0.862,0.459);
    \fill[black!11] (0.862,0.401) rectangle (0.940,0.459);
    \fill[black!12] (0.940,0.401) rectangle (1.018,0.459);
    \fill[black!13] (1.018,0.401) rectangle (1.097,0.459);
    \fill[black!14] (1.097,0.401) rectangle (1.175,0.459);
    \fill[black!15] (1.175,0.401) rectangle (1.253,0.459);
    \fill[black!15] (1.253,0.401) rectangle (1.332,0.459);
    \fill[black!15] (1.332,0.401) rectangle (1.410,0.459);
    \fill[black!15] (1.410,0.401) rectangle (1.488,0.459);
    \fill[black!15] (1.488,0.401) rectangle (1.567,0.459);
    \fill[black!14] (1.567,0.401) rectangle (1.645,0.459);
    \fill[black!13] (1.645,0.401) rectangle (1.723,0.459);
    \fill[black!12] (1.723,0.401) rectangle (1.802,0.459);
    \fill[black!11] (1.802,0.401) rectangle (1.880,0.459);
    \fill[black!10] (1.880,0.401) rectangle (1.958,0.459);
    \fill[black!9] (1.958,0.401) rectangle (2.037,0.459);
    \fill[black!9] (2.037,0.401) rectangle (2.115,0.459);
    \fill[black!8] (2.115,0.401) rectangle (2.193,0.459);
    \fill[black!7] (2.193,0.401) rectangle (2.272,0.459);
    \fill[black!7] (2.272,0.401) rectangle (2.350,0.459);
    \fill[black!7] (0.000,0.459) rectangle (0.078,0.516);
    \fill[black!7] (0.078,0.459) rectangle (0.157,0.516);
    \fill[black!7] (0.157,0.459) rectangle (0.235,0.516);
    \fill[black!7] (0.235,0.459) rectangle (0.313,0.516);
    \fill[black!7] (0.313,0.459) rectangle (0.392,0.516);
    \fill[black!7] (0.392,0.459) rectangle (0.470,0.516);
    \fill[black!8] (0.470,0.459) rectangle (0.548,0.516);
    \fill[black!8] (0.548,0.459) rectangle (0.627,0.516);
    \fill[black!9] (0.627,0.459) rectangle (0.705,0.516);
    \fill[black!9] (0.705,0.459) rectangle (0.783,0.516);
    \fill[black!10] (0.783,0.459) rectangle (0.862,0.516);
    \fill[black!11] (0.862,0.459) rectangle (0.940,0.516);
    \fill[black!13] (0.940,0.459) rectangle (1.018,0.516);
    \fill[black!14] (1.018,0.459) rectangle (1.097,0.516);
    \fill[black!15] (1.097,0.459) rectangle (1.175,0.516);
    \fill[black!16] (1.175,0.459) rectangle (1.253,0.516);
    \fill[black!16] (1.253,0.459) rectangle (1.332,0.516);
    \fill[black!17] (1.332,0.459) rectangle (1.410,0.516);
    \fill[black!16] (1.410,0.459) rectangle (1.488,0.516);
    \fill[black!16] (1.488,0.459) rectangle (1.567,0.516);
    \fill[black!15] (1.567,0.459) rectangle (1.645,0.516);
    \fill[black!14] (1.645,0.459) rectangle (1.723,0.516);
    \fill[black!13] (1.723,0.459) rectangle (1.802,0.516);
    \fill[black!12] (1.802,0.459) rectangle (1.880,0.516);
    \fill[black!10] (1.880,0.459) rectangle (1.958,0.516);
    \fill[black!9] (1.958,0.459) rectangle (2.037,0.516);
    \fill[black!9] (2.037,0.459) rectangle (2.115,0.516);
    \fill[black!8] (2.115,0.459) rectangle (2.193,0.516);
    \fill[black!8] (2.193,0.459) rectangle (2.272,0.516);
    \fill[black!7] (2.272,0.459) rectangle (2.350,0.516);
    \fill[black!7] (0.000,0.516) rectangle (0.078,0.573);
    \fill[black!7] (0.078,0.516) rectangle (0.157,0.573);
    \fill[black!7] (0.157,0.516) rectangle (0.235,0.573);
    \fill[black!7] (0.235,0.516) rectangle (0.313,0.573);
    \fill[black!7] (0.313,0.516) rectangle (0.392,0.573);
    \fill[black!7] (0.392,0.516) rectangle (0.470,0.573);
    \fill[black!7] (0.470,0.516) rectangle (0.548,0.573);
    \fill[black!8] (0.548,0.516) rectangle (0.627,0.573);
    \fill[black!8] (0.627,0.516) rectangle (0.705,0.573);
    \fill[black!9] (0.705,0.516) rectangle (0.783,0.573);
    \fill[black!10] (0.783,0.516) rectangle (0.862,0.573);
    \fill[black!11] (0.862,0.516) rectangle (0.940,0.573);
    \fill[black!13] (0.940,0.516) rectangle (1.018,0.573);
    \fill[black!14] (1.018,0.516) rectangle (1.097,0.573);
    \fill[black!15] (1.097,0.516) rectangle (1.175,0.573);
    \fill[black!16] (1.175,0.516) rectangle (1.253,0.573);
    \fill[black!16] (1.253,0.516) rectangle (1.332,0.573);
    \fill[black!17] (1.332,0.516) rectangle (1.410,0.573);
    \fill[black!17] (1.410,0.516) rectangle (1.488,0.573);
    \fill[black!16] (1.488,0.516) rectangle (1.567,0.573);
    \fill[black!15] (1.567,0.516) rectangle (1.645,0.573);
    \fill[black!14] (1.645,0.516) rectangle (1.723,0.573);
    \fill[black!13] (1.723,0.516) rectangle (1.802,0.573);
    \fill[black!12] (1.802,0.516) rectangle (1.880,0.573);
    \fill[black!11] (1.880,0.516) rectangle (1.958,0.573);
    \fill[black!9] (1.958,0.516) rectangle (2.037,0.573);
    \fill[black!9] (2.037,0.516) rectangle (2.115,0.573);
    \fill[black!8] (2.115,0.516) rectangle (2.193,0.573);
    \fill[black!8] (2.193,0.516) rectangle (2.272,0.573);
    \fill[black!7] (2.272,0.516) rectangle (2.350,0.573);
    \fill[black!7] (0.000,0.573) rectangle (0.078,0.631);
    \fill[black!6] (0.078,0.573) rectangle (0.157,0.631);
    \fill[black!6] (0.157,0.573) rectangle (0.235,0.631);
    \fill[black!6] (0.235,0.573) rectangle (0.313,0.631);
    \fill[black!6] (0.313,0.573) rectangle (0.392,0.631);
    \fill[black!6] (0.392,0.573) rectangle (0.470,0.631);
    \fill[black!7] (0.470,0.573) rectangle (0.548,0.631);
    \fill[black!7] (0.548,0.573) rectangle (0.627,0.631);
    \fill[black!8] (0.627,0.573) rectangle (0.705,0.631);
    \fill[black!9] (0.705,0.573) rectangle (0.783,0.631);
    \fill[black!10] (0.783,0.573) rectangle (0.862,0.631);
    \fill[black!11] (0.862,0.573) rectangle (0.940,0.631);
    \fill[black!12] (0.940,0.573) rectangle (1.018,0.631);
    \fill[black!13] (1.018,0.573) rectangle (1.097,0.631);
    \fill[black!14] (1.097,0.573) rectangle (1.175,0.631);
    \fill[black!15] (1.175,0.573) rectangle (1.253,0.631);
    \fill[black!15] (1.253,0.573) rectangle (1.332,0.631);
    \fill[black!16] (1.332,0.573) rectangle (1.410,0.631);
    \fill[black!16] (1.410,0.573) rectangle (1.488,0.631);
    \fill[black!15] (1.488,0.573) rectangle (1.567,0.631);
    \fill[black!15] (1.567,0.573) rectangle (1.645,0.631);
    \fill[black!14] (1.645,0.573) rectangle (1.723,0.631);
    \fill[black!13] (1.723,0.573) rectangle (1.802,0.631);
    \fill[black!12] (1.802,0.573) rectangle (1.880,0.631);
    \fill[black!11] (1.880,0.573) rectangle (1.958,0.631);
    \fill[black!9] (1.958,0.573) rectangle (2.037,0.631);
    \fill[black!9] (2.037,0.573) rectangle (2.115,0.631);
    \fill[black!8] (2.115,0.573) rectangle (2.193,0.631);
    \fill[black!8] (2.193,0.573) rectangle (2.272,0.631);
    \fill[black!7] (2.272,0.573) rectangle (2.350,0.631);
    \fill[black!6] (0.000,0.631) rectangle (0.078,0.688);
    \fill[black!6] (0.078,0.631) rectangle (0.157,0.688);
    \fill[black!6] (0.157,0.631) rectangle (0.235,0.688);
    \fill[black!6] (0.235,0.631) rectangle (0.313,0.688);
    \fill[black!6] (0.313,0.631) rectangle (0.392,0.688);
    \fill[black!6] (0.392,0.631) rectangle (0.470,0.688);
    \fill[black!6] (0.470,0.631) rectangle (0.548,0.688);
    \fill[black!7] (0.548,0.631) rectangle (0.627,0.688);
    \fill[black!7] (0.627,0.631) rectangle (0.705,0.688);
    \fill[black!8] (0.705,0.631) rectangle (0.783,0.688);
    \fill[black!9] (0.783,0.631) rectangle (0.862,0.688);
    \fill[black!10] (0.862,0.631) rectangle (0.940,0.688);
    \fill[black!11] (0.940,0.631) rectangle (1.018,0.688);
    \fill[black!11] (1.018,0.631) rectangle (1.097,0.688);
    \fill[black!12] (1.097,0.631) rectangle (1.175,0.688);
    \fill[black!13] (1.175,0.631) rectangle (1.253,0.688);
    \fill[black!14] (1.253,0.631) rectangle (1.332,0.688);
    \fill[black!14] (1.332,0.631) rectangle (1.410,0.688);
    \fill[black!14] (1.410,0.631) rectangle (1.488,0.688);
    \fill[black!14] (1.488,0.631) rectangle (1.567,0.688);
    \fill[black!14] (1.567,0.631) rectangle (1.645,0.688);
    \fill[black!13] (1.645,0.631) rectangle (1.723,0.688);
    \fill[black!13] (1.723,0.631) rectangle (1.802,0.688);
    \fill[black!12] (1.802,0.631) rectangle (1.880,0.688);
    \fill[black!11] (1.880,0.631) rectangle (1.958,0.688);
    \fill[black!10] (1.958,0.631) rectangle (2.037,0.688);
    \fill[black!9] (2.037,0.631) rectangle (2.115,0.688);
    \fill[black!8] (2.115,0.631) rectangle (2.193,0.688);
    \fill[black!8] (2.193,0.631) rectangle (2.272,0.688);
    \fill[black!7] (2.272,0.631) rectangle (2.350,0.688);
    \fill[black!6] (0.000,0.688) rectangle (0.078,0.745);
    \fill[black!6] (0.078,0.688) rectangle (0.157,0.745);
    \fill[black!6] (0.157,0.688) rectangle (0.235,0.745);
    \fill[black!6] (0.235,0.688) rectangle (0.313,0.745);
    \fill[black!6] (0.313,0.688) rectangle (0.392,0.745);
    \fill[black!6] (0.392,0.688) rectangle (0.470,0.745);
    \fill[black!6] (0.470,0.688) rectangle (0.548,0.745);
    \fill[black!6] (0.548,0.688) rectangle (0.627,0.745);
    \fill[black!7] (0.627,0.688) rectangle (0.705,0.745);
    \fill[black!7] (0.705,0.688) rectangle (0.783,0.745);
    \fill[black!8] (0.783,0.688) rectangle (0.862,0.745);
    \fill[black!8] (0.862,0.688) rectangle (0.940,0.745);
    \fill[black!9] (0.940,0.688) rectangle (1.018,0.745);
    \fill[black!10] (1.018,0.688) rectangle (1.097,0.745);
    \fill[black!11] (1.097,0.688) rectangle (1.175,0.745);
    \fill[black!11] (1.175,0.688) rectangle (1.253,0.745);
    \fill[black!12] (1.253,0.688) rectangle (1.332,0.745);
    \fill[black!12] (1.332,0.688) rectangle (1.410,0.745);
    \fill[black!13] (1.410,0.688) rectangle (1.488,0.745);
    \fill[black!13] (1.488,0.688) rectangle (1.567,0.745);
    \fill[black!14] (1.567,0.688) rectangle (1.645,0.745);
    \fill[black!13] (1.645,0.688) rectangle (1.723,0.745);
    \fill[black!13] (1.723,0.688) rectangle (1.802,0.745);
    \fill[black!12] (1.802,0.688) rectangle (1.880,0.745);
    \fill[black!11] (1.880,0.688) rectangle (1.958,0.745);
    \fill[black!10] (1.958,0.688) rectangle (2.037,0.745);
    \fill[black!9] (2.037,0.688) rectangle (2.115,0.745);
    \fill[black!8] (2.115,0.688) rectangle (2.193,0.745);
    \fill[black!8] (2.193,0.688) rectangle (2.272,0.745);
    \fill[black!8] (2.272,0.688) rectangle (2.350,0.745);
    \fill[black!6] (0.000,0.745) rectangle (0.078,0.803);
    \fill[black!6] (0.078,0.745) rectangle (0.157,0.803);
    \fill[black!6] (0.157,0.745) rectangle (0.235,0.803);
    \fill[black!5] (0.235,0.745) rectangle (0.313,0.803);
    \fill[black!5] (0.313,0.745) rectangle (0.392,0.803);
    \fill[black!5] (0.392,0.745) rectangle (0.470,0.803);
    \fill[black!5] (0.470,0.745) rectangle (0.548,0.803);
    \fill[black!6] (0.548,0.745) rectangle (0.627,0.803);
    \fill[black!6] (0.627,0.745) rectangle (0.705,0.803);
    \fill[black!6] (0.705,0.745) rectangle (0.783,0.803);
    \fill[black!7] (0.783,0.745) rectangle (0.862,0.803);
    \fill[black!7] (0.862,0.745) rectangle (0.940,0.803);
    \fill[black!8] (0.940,0.745) rectangle (1.018,0.803);
    \fill[black!8] (1.018,0.745) rectangle (1.097,0.803);
    \fill[black!9] (1.097,0.745) rectangle (1.175,0.803);
    \fill[black!10] (1.175,0.745) rectangle (1.253,0.803);
    \fill[black!10] (1.253,0.745) rectangle (1.332,0.803);
    \fill[black!11] (1.332,0.745) rectangle (1.410,0.803);
    \fill[black!12] (1.410,0.745) rectangle (1.488,0.803);
    \fill[black!13] (1.488,0.745) rectangle (1.567,0.803);
    \fill[black!14] (1.567,0.745) rectangle (1.645,0.803);
    \fill[black!14] (1.645,0.745) rectangle (1.723,0.803);
    \fill[black!14] (1.723,0.745) rectangle (1.802,0.803);
    \fill[black!13] (1.802,0.745) rectangle (1.880,0.803);
    \fill[black!12] (1.880,0.745) rectangle (1.958,0.803);
    \fill[black!11] (1.958,0.745) rectangle (2.037,0.803);
    \fill[black!10] (2.037,0.745) rectangle (2.115,0.803);
    \fill[black!9] (2.115,0.745) rectangle (2.193,0.803);
    \fill[black!8] (2.193,0.745) rectangle (2.272,0.803);
    \fill[black!8] (2.272,0.745) rectangle (2.350,0.803);
    \fill[black!6] (0.000,0.803) rectangle (0.078,0.860);
    \fill[black!6] (0.078,0.803) rectangle (0.157,0.860);
    \fill[black!5] (0.157,0.803) rectangle (0.235,0.860);
    \fill[black!5] (0.235,0.803) rectangle (0.313,0.860);
    \fill[black!5] (0.313,0.803) rectangle (0.392,0.860);
    \fill[black!5] (0.392,0.803) rectangle (0.470,0.860);
    \fill[black!5] (0.470,0.803) rectangle (0.548,0.860);
    \fill[black!5] (0.548,0.803) rectangle (0.627,0.860);
    \fill[black!6] (0.627,0.803) rectangle (0.705,0.860);
    \fill[black!6] (0.705,0.803) rectangle (0.783,0.860);
    \fill[black!6] (0.783,0.803) rectangle (0.862,0.860);
    \fill[black!7] (0.862,0.803) rectangle (0.940,0.860);
    \fill[black!7] (0.940,0.803) rectangle (1.018,0.860);
    \fill[black!8] (1.018,0.803) rectangle (1.097,0.860);
    \fill[black!8] (1.097,0.803) rectangle (1.175,0.860);
    \fill[black!9] (1.175,0.803) rectangle (1.253,0.860);
    \fill[black!10] (1.253,0.803) rectangle (1.332,0.860);
    \fill[black!11] (1.332,0.803) rectangle (1.410,0.860);
    \fill[black!12] (1.410,0.803) rectangle (1.488,0.860);
    \fill[black!14] (1.488,0.803) rectangle (1.567,0.860);
    \fill[black!15] (1.567,0.803) rectangle (1.645,0.860);
    \fill[black!16] (1.645,0.803) rectangle (1.723,0.860);
    \fill[black!16] (1.723,0.803) rectangle (1.802,0.860);
    \fill[black!15] (1.802,0.803) rectangle (1.880,0.860);
    \fill[black!14] (1.880,0.803) rectangle (1.958,0.860);
    \fill[black!12] (1.958,0.803) rectangle (2.037,0.860);
    \fill[black!11] (2.037,0.803) rectangle (2.115,0.860);
    \fill[black!9] (2.115,0.803) rectangle (2.193,0.860);
    \fill[black!9] (2.193,0.803) rectangle (2.272,0.860);
    \fill[black!8] (2.272,0.803) rectangle (2.350,0.860);
    \fill[black!6] (0.000,0.860) rectangle (0.078,0.917);
    \fill[black!6] (0.078,0.860) rectangle (0.157,0.917);
    \fill[black!5] (0.157,0.860) rectangle (0.235,0.917);
    \fill[black!5] (0.235,0.860) rectangle (0.313,0.917);
    \fill[black!5] (0.313,0.860) rectangle (0.392,0.917);
    \fill[black!5] (0.392,0.860) rectangle (0.470,0.917);
    \fill[black!5] (0.470,0.860) rectangle (0.548,0.917);
    \fill[black!5] (0.548,0.860) rectangle (0.627,0.917);
    \fill[black!6] (0.627,0.860) rectangle (0.705,0.917);
    \fill[black!6] (0.705,0.860) rectangle (0.783,0.917);
    \fill[black!6] (0.783,0.860) rectangle (0.862,0.917);
    \fill[black!6] (0.862,0.860) rectangle (0.940,0.917);
    \fill[black!7] (0.940,0.860) rectangle (1.018,0.917);
    \fill[black!7] (1.018,0.860) rectangle (1.097,0.917);
    \fill[black!8] (1.097,0.860) rectangle (1.175,0.917);
    \fill[black!8] (1.175,0.860) rectangle (1.253,0.917);
    \fill[black!9] (1.253,0.860) rectangle (1.332,0.917);
    \fill[black!11] (1.332,0.860) rectangle (1.410,0.917);
    \fill[black!13] (1.410,0.860) rectangle (1.488,0.917);
    \fill[black!15] (1.488,0.860) rectangle (1.567,0.917);
    \fill[black!17] (1.567,0.860) rectangle (1.645,0.917);
    \fill[black!18] (1.645,0.860) rectangle (1.723,0.917);
    \fill[black!18] (1.723,0.860) rectangle (1.802,0.917);
    \fill[black!17] (1.802,0.860) rectangle (1.880,0.917);
    \fill[black!16] (1.880,0.860) rectangle (1.958,0.917);
    \fill[black!14] (1.958,0.860) rectangle (2.037,0.917);
    \fill[black!12] (2.037,0.860) rectangle (2.115,0.917);
    \fill[black!10] (2.115,0.860) rectangle (2.193,0.917);
    \fill[black!9] (2.193,0.860) rectangle (2.272,0.917);
    \fill[black!8] (2.272,0.860) rectangle (2.350,0.917);
    \fill[black!6] (0.000,0.917) rectangle (0.078,0.975);
    \fill[black!6] (0.078,0.917) rectangle (0.157,0.975);
    \fill[black!5] (0.157,0.917) rectangle (0.235,0.975);
    \fill[black!5] (0.235,0.917) rectangle (0.313,0.975);
    \fill[black!5] (0.313,0.917) rectangle (0.392,0.975);
    \fill[black!5] (0.392,0.917) rectangle (0.470,0.975);
    \fill[black!6] (0.470,0.917) rectangle (0.548,0.975);
    \fill[black!6] (0.548,0.917) rectangle (0.627,0.975);
    \fill[black!6] (0.627,0.917) rectangle (0.705,0.975);
    \fill[black!6] (0.705,0.917) rectangle (0.783,0.975);
    \fill[black!6] (0.783,0.917) rectangle (0.862,0.975);
    \fill[black!6] (0.862,0.917) rectangle (0.940,0.975);
    \fill[black!7] (0.940,0.917) rectangle (1.018,0.975);
    \fill[black!7] (1.018,0.917) rectangle (1.097,0.975);
    \fill[black!7] (1.097,0.917) rectangle (1.175,0.975);
    \fill[black!8] (1.175,0.917) rectangle (1.253,0.975);
    \fill[black!10] (1.253,0.917) rectangle (1.332,0.975);
    \fill[black!12] (1.332,0.917) rectangle (1.410,0.975);
    \fill[black!14] (1.410,0.917) rectangle (1.488,0.975);
    \fill[black!17] (1.488,0.917) rectangle (1.567,0.975);
    \fill[black!19] (1.567,0.917) rectangle (1.645,0.975);
    \fill[black!20] (1.645,0.917) rectangle (1.723,0.975);
    \fill[black!21] (1.723,0.917) rectangle (1.802,0.975);
    \fill[black!20] (1.802,0.917) rectangle (1.880,0.975);
    \fill[black!18] (1.880,0.917) rectangle (1.958,0.975);
    \fill[black!16] (1.958,0.917) rectangle (2.037,0.975);
    \fill[black!13] (2.037,0.917) rectangle (2.115,0.975);
    \fill[black!11] (2.115,0.917) rectangle (2.193,0.975);
    \fill[black!10] (2.193,0.917) rectangle (2.272,0.975);
    \fill[black!9] (2.272,0.917) rectangle (2.350,0.975);
    \fill[black!6] (0.000,0.975) rectangle (0.078,1.032);
    \fill[black!6] (0.078,0.975) rectangle (0.157,1.032);
    \fill[black!5] (0.157,0.975) rectangle (0.235,1.032);
    \fill[black!5] (0.235,0.975) rectangle (0.313,1.032);
    \fill[black!6] (0.313,0.975) rectangle (0.392,1.032);
    \fill[black!6] (0.392,0.975) rectangle (0.470,1.032);
    \fill[black!7] (0.470,0.975) rectangle (0.548,1.032);
    \fill[black!7] (0.548,0.975) rectangle (0.627,1.032);
    \fill[black!7] (0.627,0.975) rectangle (0.705,1.032);
    \fill[black!7] (0.705,0.975) rectangle (0.783,1.032);
    \fill[black!7] (0.783,0.975) rectangle (0.862,1.032);
    \fill[black!7] (0.862,0.975) rectangle (0.940,1.032);
    \fill[black!7] (0.940,0.975) rectangle (1.018,1.032);
    \fill[black!7] (1.018,0.975) rectangle (1.097,1.032);
    \fill[black!7] (1.097,0.975) rectangle (1.175,1.032);
    \fill[black!8] (1.175,0.975) rectangle (1.253,1.032);
    \fill[black!10] (1.253,0.975) rectangle (1.332,1.032);
    \fill[black!12] (1.332,0.975) rectangle (1.410,1.032);
    \fill[black!15] (1.410,0.975) rectangle (1.488,1.032);
    \fill[black!18] (1.488,0.975) rectangle (1.567,1.032);
    \fill[black!21] (1.567,0.975) rectangle (1.645,1.032);
    \fill[black!23] (1.645,0.975) rectangle (1.723,1.032);
    \fill[black!23] (1.723,0.975) rectangle (1.802,1.032);
    \fill[black!22] (1.802,0.975) rectangle (1.880,1.032);
    \fill[black!20] (1.880,0.975) rectangle (1.958,1.032);
    \fill[black!17] (1.958,0.975) rectangle (2.037,1.032);
    \fill[black!15] (2.037,0.975) rectangle (2.115,1.032);
    \fill[black!12] (2.115,0.975) rectangle (2.193,1.032);
    \fill[black!10] (2.193,0.975) rectangle (2.272,1.032);
    \fill[black!9] (2.272,0.975) rectangle (2.350,1.032);
    \fill[black!6] (0.000,1.032) rectangle (0.078,1.089);
    \fill[black!6] (0.078,1.032) rectangle (0.157,1.089);
    \fill[black!6] (0.157,1.032) rectangle (0.235,1.089);
    \fill[black!6] (0.235,1.032) rectangle (0.313,1.089);
    \fill[black!6] (0.313,1.032) rectangle (0.392,1.089);
    \fill[black!7] (0.392,1.032) rectangle (0.470,1.089);
    \fill[black!8] (0.470,1.032) rectangle (0.548,1.089);
    \fill[black!8] (0.548,1.032) rectangle (0.627,1.089);
    \fill[black!9] (0.627,1.032) rectangle (0.705,1.089);
    \fill[black!8] (0.705,1.032) rectangle (0.783,1.089);
    \fill[black!8] (0.783,1.032) rectangle (0.862,1.089);
    \fill[black!7] (0.862,1.032) rectangle (0.940,1.089);
    \fill[black!7] (0.940,1.032) rectangle (1.018,1.089);
    \fill[black!7] (1.018,1.032) rectangle (1.097,1.089);
    \fill[black!8] (1.097,1.032) rectangle (1.175,1.089);
    \fill[black!9] (1.175,1.032) rectangle (1.253,1.089);
    \fill[black!10] (1.253,1.032) rectangle (1.332,1.089);
    \fill[black!13] (1.332,1.032) rectangle (1.410,1.089);
    \fill[black!16] (1.410,1.032) rectangle (1.488,1.089);
    \fill[black!19] (1.488,1.032) rectangle (1.567,1.089);
    \fill[black!22] (1.567,1.032) rectangle (1.645,1.089);
    \fill[black!24] (1.645,1.032) rectangle (1.723,1.089);
    \fill[black!25] (1.723,1.032) rectangle (1.802,1.089);
    \fill[black!24] (1.802,1.032) rectangle (1.880,1.089);
    \fill[black!22] (1.880,1.032) rectangle (1.958,1.089);
    \fill[black!19] (1.958,1.032) rectangle (2.037,1.089);
    \fill[black!15] (2.037,1.032) rectangle (2.115,1.089);
    \fill[black!13] (2.115,1.032) rectangle (2.193,1.089);
    \fill[black!11] (2.193,1.032) rectangle (2.272,1.089);
    \fill[black!9] (2.272,1.032) rectangle (2.350,1.089);
    \fill[black!6] (0.000,1.089) rectangle (0.078,1.147);
    \fill[black!6] (0.078,1.089) rectangle (0.157,1.147);
    \fill[black!6] (0.157,1.089) rectangle (0.235,1.147);
    \fill[black!7] (0.235,1.089) rectangle (0.313,1.147);
    \fill[black!8] (0.313,1.089) rectangle (0.392,1.147);
    \fill[black!9] (0.392,1.089) rectangle (0.470,1.147);
    \fill[black!10] (0.470,1.089) rectangle (0.548,1.147);
    \fill[black!11] (0.548,1.089) rectangle (0.627,1.147);
    \fill[black!11] (0.627,1.089) rectangle (0.705,1.147);
    \fill[black!10] (0.705,1.089) rectangle (0.783,1.147);
    \fill[black!9] (0.783,1.089) rectangle (0.862,1.147);
    \fill[black!8] (0.862,1.089) rectangle (0.940,1.147);
    \fill[black!8] (0.940,1.089) rectangle (1.018,1.147);
    \fill[black!7] (1.018,1.089) rectangle (1.097,1.147);
    \fill[black!8] (1.097,1.089) rectangle (1.175,1.147);
    \fill[black!9] (1.175,1.089) rectangle (1.253,1.147);
    \fill[black!11] (1.253,1.089) rectangle (1.332,1.147);
    \fill[black!13] (1.332,1.089) rectangle (1.410,1.147);
    \fill[black!17] (1.410,1.089) rectangle (1.488,1.147);
    \fill[black!20] (1.488,1.089) rectangle (1.567,1.147);
    \fill[black!23] (1.567,1.089) rectangle (1.645,1.147);
    \fill[black!25] (1.645,1.089) rectangle (1.723,1.147);
    \fill[black!26] (1.723,1.089) rectangle (1.802,1.147);
    \fill[black!25] (1.802,1.089) rectangle (1.880,1.147);
    \fill[black!23] (1.880,1.089) rectangle (1.958,1.147);
    \fill[black!19] (1.958,1.089) rectangle (2.037,1.147);
    \fill[black!16] (2.037,1.089) rectangle (2.115,1.147);
    \fill[black!13] (2.115,1.089) rectangle (2.193,1.147);
    \fill[black!11] (2.193,1.089) rectangle (2.272,1.147);
    \fill[black!9] (2.272,1.089) rectangle (2.350,1.147);
    \fill[black!6] (0.000,1.147) rectangle (0.078,1.204);
    \fill[black!6] (0.078,1.147) rectangle (0.157,1.204);
    \fill[black!7] (0.157,1.147) rectangle (0.235,1.204);
    \fill[black!7] (0.235,1.147) rectangle (0.313,1.204);
    \fill[black!9] (0.313,1.147) rectangle (0.392,1.204);
    \fill[black!11] (0.392,1.147) rectangle (0.470,1.204);
    \fill[black!12] (0.470,1.147) rectangle (0.548,1.204);
    \fill[black!13] (0.548,1.147) rectangle (0.627,1.204);
    \fill[black!13] (0.627,1.147) rectangle (0.705,1.204);
    \fill[black!12] (0.705,1.147) rectangle (0.783,1.204);
    \fill[black!11] (0.783,1.147) rectangle (0.862,1.204);
    \fill[black!9] (0.862,1.147) rectangle (0.940,1.204);
    \fill[black!8] (0.940,1.147) rectangle (1.018,1.204);
    \fill[black!8] (1.018,1.147) rectangle (1.097,1.204);
    \fill[black!8] (1.097,1.147) rectangle (1.175,1.204);
    \fill[black!9] (1.175,1.147) rectangle (1.253,1.204);
    \fill[black!11] (1.253,1.147) rectangle (1.332,1.204);
    \fill[black!13] (1.332,1.147) rectangle (1.410,1.204);
    \fill[black!16] (1.410,1.147) rectangle (1.488,1.204);
    \fill[black!20] (1.488,1.147) rectangle (1.567,1.204);
    \fill[black!23] (1.567,1.147) rectangle (1.645,1.204);
    \fill[black!25] (1.645,1.147) rectangle (1.723,1.204);
    \fill[black!26] (1.723,1.147) rectangle (1.802,1.204);
    \fill[black!25] (1.802,1.147) rectangle (1.880,1.204);
    \fill[black!23] (1.880,1.147) rectangle (1.958,1.204);
    \fill[black!19] (1.958,1.147) rectangle (2.037,1.204);
    \fill[black!16] (2.037,1.147) rectangle (2.115,1.204);
    \fill[black!13] (2.115,1.147) rectangle (2.193,1.204);
    \fill[black!11] (2.193,1.147) rectangle (2.272,1.204);
    \fill[black!9] (2.272,1.147) rectangle (2.350,1.204);
    \fill[black!7] (0.000,1.204) rectangle (0.078,1.261);
    \fill[black!7] (0.078,1.204) rectangle (0.157,1.261);
    \fill[black!7] (0.157,1.204) rectangle (0.235,1.261);
    \fill[black!8] (0.235,1.204) rectangle (0.313,1.261);
    \fill[black!10] (0.313,1.204) rectangle (0.392,1.261);
    \fill[black!12] (0.392,1.204) rectangle (0.470,1.261);
    \fill[black!15] (0.470,1.204) rectangle (0.548,1.261);
    \fill[black!16] (0.548,1.204) rectangle (0.627,1.261);
    \fill[black!16] (0.627,1.204) rectangle (0.705,1.261);
    \fill[black!15] (0.705,1.204) rectangle (0.783,1.261);
    \fill[black!13] (0.783,1.204) rectangle (0.862,1.261);
    \fill[black!11] (0.862,1.204) rectangle (0.940,1.261);
    \fill[black!9] (0.940,1.204) rectangle (1.018,1.261);
    \fill[black!8] (1.018,1.204) rectangle (1.097,1.261);
    \fill[black!8] (1.097,1.204) rectangle (1.175,1.261);
    \fill[black!9] (1.175,1.204) rectangle (1.253,1.261);
    \fill[black!10] (1.253,1.204) rectangle (1.332,1.261);
    \fill[black!13] (1.332,1.204) rectangle (1.410,1.261);
    \fill[black!16] (1.410,1.204) rectangle (1.488,1.261);
    \fill[black!19] (1.488,1.204) rectangle (1.567,1.261);
    \fill[black!22] (1.567,1.204) rectangle (1.645,1.261);
    \fill[black!24] (1.645,1.204) rectangle (1.723,1.261);
    \fill[black!25] (1.723,1.204) rectangle (1.802,1.261);
    \fill[black!24] (1.802,1.204) rectangle (1.880,1.261);
    \fill[black!22] (1.880,1.204) rectangle (1.958,1.261);
    \fill[black!19] (1.958,1.204) rectangle (2.037,1.261);
    \fill[black!16] (2.037,1.204) rectangle (2.115,1.261);
    \fill[black!13] (2.115,1.204) rectangle (2.193,1.261);
    \fill[black!11] (2.193,1.204) rectangle (2.272,1.261);
    \fill[black!9] (2.272,1.204) rectangle (2.350,1.261);
    \fill[black!7] (0.000,1.261) rectangle (0.078,1.319);
    \fill[black!7] (0.078,1.261) rectangle (0.157,1.319);
    \fill[black!8] (0.157,1.261) rectangle (0.235,1.319);
    \fill[black!9] (0.235,1.261) rectangle (0.313,1.319);
    \fill[black!11] (0.313,1.261) rectangle (0.392,1.319);
    \fill[black!14] (0.392,1.261) rectangle (0.470,1.319);
    \fill[black!17] (0.470,1.261) rectangle (0.548,1.319);
    \fill[black!18] (0.548,1.261) rectangle (0.627,1.319);
    \fill[black!18] (0.627,1.261) rectangle (0.705,1.319);
    \fill[black!17] (0.705,1.261) rectangle (0.783,1.319);
    \fill[black!14] (0.783,1.261) rectangle (0.862,1.319);
    \fill[black!11] (0.862,1.261) rectangle (0.940,1.319);
    \fill[black!9] (0.940,1.261) rectangle (1.018,1.319);
    \fill[black!8] (1.018,1.261) rectangle (1.097,1.319);
    \fill[black!8] (1.097,1.261) rectangle (1.175,1.319);
    \fill[black!8] (1.175,1.261) rectangle (1.253,1.319);
    \fill[black!10] (1.253,1.261) rectangle (1.332,1.319);
    \fill[black!12] (1.332,1.261) rectangle (1.410,1.319);
    \fill[black!15] (1.410,1.261) rectangle (1.488,1.319);
    \fill[black!18] (1.488,1.261) rectangle (1.567,1.319);
    \fill[black!21] (1.567,1.261) rectangle (1.645,1.319);
    \fill[black!22] (1.645,1.261) rectangle (1.723,1.319);
    \fill[black!23] (1.723,1.261) rectangle (1.802,1.319);
    \fill[black!22] (1.802,1.261) rectangle (1.880,1.319);
    \fill[black!20] (1.880,1.261) rectangle (1.958,1.319);
    \fill[black!18] (1.958,1.261) rectangle (2.037,1.319);
    \fill[black!15] (2.037,1.261) rectangle (2.115,1.319);
    \fill[black!12] (2.115,1.261) rectangle (2.193,1.319);
    \fill[black!10] (2.193,1.261) rectangle (2.272,1.319);
    \fill[black!9] (2.272,1.261) rectangle (2.350,1.319);
    \fill[black!7] (0.000,1.319) rectangle (0.078,1.376);
    \fill[black!7] (0.078,1.319) rectangle (0.157,1.376);
    \fill[black!8] (0.157,1.319) rectangle (0.235,1.376);
    \fill[black!10] (0.235,1.319) rectangle (0.313,1.376);
    \fill[black!12] (0.313,1.319) rectangle (0.392,1.376);
    \fill[black!15] (0.392,1.319) rectangle (0.470,1.376);
    \fill[black!18] (0.470,1.319) rectangle (0.548,1.376);
    \fill[black!20] (0.548,1.319) rectangle (0.627,1.376);
    \fill[black!19] (0.627,1.319) rectangle (0.705,1.376);
    \fill[black!18] (0.705,1.319) rectangle (0.783,1.376);
    \fill[black!15] (0.783,1.319) rectangle (0.862,1.376);
    \fill[black!12] (0.862,1.319) rectangle (0.940,1.376);
    \fill[black!10] (0.940,1.319) rectangle (1.018,1.376);
    \fill[black!8] (1.018,1.319) rectangle (1.097,1.376);
    \fill[black!8] (1.097,1.319) rectangle (1.175,1.376);
    \fill[black!8] (1.175,1.319) rectangle (1.253,1.376);
    \fill[black!9] (1.253,1.319) rectangle (1.332,1.376);
    \fill[black!11] (1.332,1.319) rectangle (1.410,1.376);
    \fill[black!14] (1.410,1.319) rectangle (1.488,1.376);
    \fill[black!16] (1.488,1.319) rectangle (1.567,1.376);
    \fill[black!18] (1.567,1.319) rectangle (1.645,1.376);
    \fill[black!20] (1.645,1.319) rectangle (1.723,1.376);
    \fill[black!21] (1.723,1.319) rectangle (1.802,1.376);
    \fill[black!20] (1.802,1.319) rectangle (1.880,1.376);
    \fill[black!18] (1.880,1.319) rectangle (1.958,1.376);
    \fill[black!16] (1.958,1.319) rectangle (2.037,1.376);
    \fill[black!14] (2.037,1.319) rectangle (2.115,1.376);
    \fill[black!11] (2.115,1.319) rectangle (2.193,1.376);
    \fill[black!10] (2.193,1.319) rectangle (2.272,1.376);
    \fill[black!8] (2.272,1.319) rectangle (2.350,1.376);
    \fill[black!7] (0.000,1.376) rectangle (0.078,1.433);
    \fill[black!8] (0.078,1.376) rectangle (0.157,1.433);
    \fill[black!9] (0.157,1.376) rectangle (0.235,1.433);
    \fill[black!10] (0.235,1.376) rectangle (0.313,1.433);
    \fill[black!13] (0.313,1.376) rectangle (0.392,1.433);
    \fill[black!15] (0.392,1.376) rectangle (0.470,1.433);
    \fill[black!18] (0.470,1.376) rectangle (0.548,1.433);
    \fill[black!20] (0.548,1.376) rectangle (0.627,1.433);
    \fill[black!20] (0.627,1.376) rectangle (0.705,1.433);
    \fill[black!18] (0.705,1.376) rectangle (0.783,1.433);
    \fill[black!15] (0.783,1.376) rectangle (0.862,1.433);
    \fill[black!12] (0.862,1.376) rectangle (0.940,1.433);
    \fill[black!9] (0.940,1.376) rectangle (1.018,1.433);
    \fill[black!8] (1.018,1.376) rectangle (1.097,1.433);
    \fill[black!7] (1.097,1.376) rectangle (1.175,1.433);
    \fill[black!8] (1.175,1.376) rectangle (1.253,1.433);
    \fill[black!9] (1.253,1.376) rectangle (1.332,1.433);
    \fill[black!10] (1.332,1.376) rectangle (1.410,1.433);
    \fill[black!12] (1.410,1.376) rectangle (1.488,1.433);
    \fill[black!14] (1.488,1.376) rectangle (1.567,1.433);
    \fill[black!16] (1.567,1.376) rectangle (1.645,1.433);
    \fill[black!18] (1.645,1.376) rectangle (1.723,1.433);
    \fill[black!18] (1.723,1.376) rectangle (1.802,1.433);
    \fill[black!18] (1.802,1.376) rectangle (1.880,1.433);
    \fill[black!16] (1.880,1.376) rectangle (1.958,1.433);
    \fill[black!14] (1.958,1.376) rectangle (2.037,1.433);
    \fill[black!12] (2.037,1.376) rectangle (2.115,1.433);
    \fill[black!11] (2.115,1.376) rectangle (2.193,1.433);
    \fill[black!9] (2.193,1.376) rectangle (2.272,1.433);
    \fill[black!8] (2.272,1.376) rectangle (2.350,1.433);
    \fill[black!7] (0.000,1.433) rectangle (0.078,1.491);
    \fill[black!8] (0.078,1.433) rectangle (0.157,1.491);
    \fill[black!9] (0.157,1.433) rectangle (0.235,1.491);
    \fill[black!10] (0.235,1.433) rectangle (0.313,1.491);
    \fill[black!12] (0.313,1.433) rectangle (0.392,1.491);
    \fill[black!15] (0.392,1.433) rectangle (0.470,1.491);
    \fill[black!17] (0.470,1.433) rectangle (0.548,1.491);
    \fill[black!19] (0.548,1.433) rectangle (0.627,1.491);
    \fill[black!18] (0.627,1.433) rectangle (0.705,1.491);
    \fill[black!17] (0.705,1.433) rectangle (0.783,1.491);
    \fill[black!14] (0.783,1.433) rectangle (0.862,1.491);
    \fill[black!11] (0.862,1.433) rectangle (0.940,1.491);
    \fill[black!9] (0.940,1.433) rectangle (1.018,1.491);
    \fill[black!8] (1.018,1.433) rectangle (1.097,1.491);
    \fill[black!7] (1.097,1.433) rectangle (1.175,1.491);
    \fill[black!7] (1.175,1.433) rectangle (1.253,1.491);
    \fill[black!8] (1.253,1.433) rectangle (1.332,1.491);
    \fill[black!9] (1.332,1.433) rectangle (1.410,1.491);
    \fill[black!11] (1.410,1.433) rectangle (1.488,1.491);
    \fill[black!12] (1.488,1.433) rectangle (1.567,1.491);
    \fill[black!14] (1.567,1.433) rectangle (1.645,1.491);
    \fill[black!15] (1.645,1.433) rectangle (1.723,1.491);
    \fill[black!16] (1.723,1.433) rectangle (1.802,1.491);
    \fill[black!15] (1.802,1.433) rectangle (1.880,1.491);
    \fill[black!14] (1.880,1.433) rectangle (1.958,1.491);
    \fill[black!13] (1.958,1.433) rectangle (2.037,1.491);
    \fill[black!11] (2.037,1.433) rectangle (2.115,1.491);
    \fill[black!10] (2.115,1.433) rectangle (2.193,1.491);
    \fill[black!9] (2.193,1.433) rectangle (2.272,1.491);
    \fill[black!8] (2.272,1.433) rectangle (2.350,1.491);
    \fill[black!7] (0.000,1.491) rectangle (0.078,1.548);
    \fill[black!8] (0.078,1.491) rectangle (0.157,1.548);
    \fill[black!9] (0.157,1.491) rectangle (0.235,1.548);
    \fill[black!10] (0.235,1.491) rectangle (0.313,1.548);
    \fill[black!12] (0.313,1.491) rectangle (0.392,1.548);
    \fill[black!14] (0.392,1.491) rectangle (0.470,1.548);
    \fill[black!16] (0.470,1.491) rectangle (0.548,1.548);
    \fill[black!17] (0.548,1.491) rectangle (0.627,1.548);
    \fill[black!17] (0.627,1.491) rectangle (0.705,1.548);
    \fill[black!15] (0.705,1.491) rectangle (0.783,1.548);
    \fill[black!13] (0.783,1.491) rectangle (0.862,1.548);
    \fill[black!10] (0.862,1.491) rectangle (0.940,1.548);
    \fill[black!8] (0.940,1.491) rectangle (1.018,1.548);
    \fill[black!7] (1.018,1.491) rectangle (1.097,1.548);
    \fill[black!7] (1.097,1.491) rectangle (1.175,1.548);
    \fill[black!7] (1.175,1.491) rectangle (1.253,1.548);
    \fill[black!7] (1.253,1.491) rectangle (1.332,1.548);
    \fill[black!8] (1.332,1.491) rectangle (1.410,1.548);
    \fill[black!10] (1.410,1.491) rectangle (1.488,1.548);
    \fill[black!11] (1.488,1.491) rectangle (1.567,1.548);
    \fill[black!12] (1.567,1.491) rectangle (1.645,1.548);
    \fill[black!13] (1.645,1.491) rectangle (1.723,1.548);
    \fill[black!13] (1.723,1.491) rectangle (1.802,1.548);
    \fill[black!13] (1.802,1.491) rectangle (1.880,1.548);
    \fill[black!13] (1.880,1.491) rectangle (1.958,1.548);
    \fill[black!12] (1.958,1.491) rectangle (2.037,1.548);
    \fill[black!10] (2.037,1.491) rectangle (2.115,1.548);
    \fill[black!9] (2.115,1.491) rectangle (2.193,1.548);
    \fill[black!8] (2.193,1.491) rectangle (2.272,1.548);
    \fill[black!7] (2.272,1.491) rectangle (2.350,1.548);
    \fill[black!7] (0.000,1.548) rectangle (0.078,1.605);
    \fill[black!8] (0.078,1.548) rectangle (0.157,1.605);
    \fill[black!9] (0.157,1.548) rectangle (0.235,1.605);
    \fill[black!10] (0.235,1.548) rectangle (0.313,1.605);
    \fill[black!11] (0.313,1.548) rectangle (0.392,1.605);
    \fill[black!13] (0.392,1.548) rectangle (0.470,1.605);
    \fill[black!14] (0.470,1.548) rectangle (0.548,1.605);
    \fill[black!15] (0.548,1.548) rectangle (0.627,1.605);
    \fill[black!14] (0.627,1.548) rectangle (0.705,1.605);
    \fill[black!13] (0.705,1.548) rectangle (0.783,1.605);
    \fill[black!11] (0.783,1.548) rectangle (0.862,1.605);
    \fill[black!9] (0.862,1.548) rectangle (0.940,1.605);
    \fill[black!8] (0.940,1.548) rectangle (1.018,1.605);
    \fill[black!7] (1.018,1.548) rectangle (1.097,1.605);
    \fill[black!6] (1.097,1.548) rectangle (1.175,1.605);
    \fill[black!6] (1.175,1.548) rectangle (1.253,1.605);
    \fill[black!7] (1.253,1.548) rectangle (1.332,1.605);
    \fill[black!8] (1.332,1.548) rectangle (1.410,1.605);
    \fill[black!9] (1.410,1.548) rectangle (1.488,1.605);
    \fill[black!10] (1.488,1.548) rectangle (1.567,1.605);
    \fill[black!11] (1.567,1.548) rectangle (1.645,1.605);
    \fill[black!11] (1.645,1.548) rectangle (1.723,1.605);
    \fill[black!12] (1.723,1.548) rectangle (1.802,1.605);
    \fill[black!12] (1.802,1.548) rectangle (1.880,1.605);
    \fill[black!11] (1.880,1.548) rectangle (1.958,1.605);
    \fill[black!11] (1.958,1.548) rectangle (2.037,1.605);
    \fill[black!10] (2.037,1.548) rectangle (2.115,1.605);
    \fill[black!9] (2.115,1.548) rectangle (2.193,1.605);
    \fill[black!8] (2.193,1.548) rectangle (2.272,1.605);
    \fill[black!7] (2.272,1.548) rectangle (2.350,1.605);
    \fill[black!7] (0.000,1.605) rectangle (0.078,1.663);
    \fill[black!8] (0.078,1.605) rectangle (0.157,1.663);
    \fill[black!8] (0.157,1.605) rectangle (0.235,1.663);
    \fill[black!9] (0.235,1.605) rectangle (0.313,1.663);
    \fill[black!10] (0.313,1.605) rectangle (0.392,1.663);
    \fill[black!11] (0.392,1.605) rectangle (0.470,1.663);
    \fill[black!12] (0.470,1.605) rectangle (0.548,1.663);
    \fill[black!12] (0.548,1.605) rectangle (0.627,1.663);
    \fill[black!12] (0.627,1.605) rectangle (0.705,1.663);
    \fill[black!11] (0.705,1.605) rectangle (0.783,1.663);
    \fill[black!10] (0.783,1.605) rectangle (0.862,1.663);
    \fill[black!8] (0.862,1.605) rectangle (0.940,1.663);
    \fill[black!7] (0.940,1.605) rectangle (1.018,1.663);
    \fill[black!6] (1.018,1.605) rectangle (1.097,1.663);
    \fill[black!6] (1.097,1.605) rectangle (1.175,1.663);
    \fill[black!6] (1.175,1.605) rectangle (1.253,1.663);
    \fill[black!6] (1.253,1.605) rectangle (1.332,1.663);
    \fill[black!7] (1.332,1.605) rectangle (1.410,1.663);
    \fill[black!8] (1.410,1.605) rectangle (1.488,1.663);
    \fill[black!9] (1.488,1.605) rectangle (1.567,1.663);
    \fill[black!9] (1.567,1.605) rectangle (1.645,1.663);
    \fill[black!10] (1.645,1.605) rectangle (1.723,1.663);
    \fill[black!10] (1.723,1.605) rectangle (1.802,1.663);
    \fill[black!11] (1.802,1.605) rectangle (1.880,1.663);
    \fill[black!10] (1.880,1.605) rectangle (1.958,1.663);
    \fill[black!10] (1.958,1.605) rectangle (2.037,1.663);
    \fill[black!9] (2.037,1.605) rectangle (2.115,1.663);
    \fill[black!8] (2.115,1.605) rectangle (2.193,1.663);
    \fill[black!8] (2.193,1.605) rectangle (2.272,1.663);
    \fill[black!7] (2.272,1.605) rectangle (2.350,1.663);
    \fill[black!7] (0.000,1.663) rectangle (0.078,1.720);
    \fill[black!8] (0.078,1.663) rectangle (0.157,1.720);
    \fill[black!8] (0.157,1.663) rectangle (0.235,1.720);
    \fill[black!9] (0.235,1.663) rectangle (0.313,1.720);
    \fill[black!10] (0.313,1.663) rectangle (0.392,1.720);
    \fill[black!10] (0.392,1.663) rectangle (0.470,1.720);
    \fill[black!11] (0.470,1.663) rectangle (0.548,1.720);
    \fill[black!11] (0.548,1.663) rectangle (0.627,1.720);
    \fill[black!10] (0.627,1.663) rectangle (0.705,1.720);
    \fill[black!9] (0.705,1.663) rectangle (0.783,1.720);
    \fill[black!8] (0.783,1.663) rectangle (0.862,1.720);
    \fill[black!7] (0.862,1.663) rectangle (0.940,1.720);
    \fill[black!6] (0.940,1.663) rectangle (1.018,1.720);
    \fill[black!6] (1.018,1.663) rectangle (1.097,1.720);
    \fill[black!6] (1.097,1.663) rectangle (1.175,1.720);
    \fill[black!6] (1.175,1.663) rectangle (1.253,1.720);
    \fill[black!6] (1.253,1.663) rectangle (1.332,1.720);
    \fill[black!7] (1.332,1.663) rectangle (1.410,1.720);
    \fill[black!7] (1.410,1.663) rectangle (1.488,1.720);
    \fill[black!8] (1.488,1.663) rectangle (1.567,1.720);
    \fill[black!9] (1.567,1.663) rectangle (1.645,1.720);
    \fill[black!9] (1.645,1.663) rectangle (1.723,1.720);
    \fill[black!10] (1.723,1.663) rectangle (1.802,1.720);
    \fill[black!10] (1.802,1.663) rectangle (1.880,1.720);
    \fill[black!10] (1.880,1.663) rectangle (1.958,1.720);
    \fill[black!9] (1.958,1.663) rectangle (2.037,1.720);
    \fill[black!9] (2.037,1.663) rectangle (2.115,1.720);
    \fill[black!8] (2.115,1.663) rectangle (2.193,1.720);
    \fill[black!7] (2.193,1.663) rectangle (2.272,1.720);
    \fill[black!7] (2.272,1.663) rectangle (2.350,1.720);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.913,0.000) -- (0.933,0.057);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.933,0.057) -- (0.940,0.110);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.941,0.115) -- (0.940,0.110);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.940,0.129) -- (0.938,0.172);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.941,0.115) -- (0.940,0.129);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.938,0.172) -- (0.927,0.229);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.016,0.287) -- (0.000,0.257);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.927,0.229) -- (0.908,0.287);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.016,0.287) -- (0.062,0.344);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.908,0.287) -- (0.887,0.344);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.062,0.344) -- (0.078,0.361);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.122,0.401) -- (0.078,0.361);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.887,0.344) -- (0.874,0.401);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.122,0.401) -- (0.157,0.433);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.188,0.459) -- (0.157,0.433);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.874,0.401) -- (0.887,0.459);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.188,0.459) -- (0.235,0.514);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.237,0.516) -- (0.235,0.514);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.887,0.459) -- (0.938,0.516);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.237,0.516) -- (0.250,0.573);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.938,0.516) -- (0.940,0.518);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.007,0.573) -- (0.940,0.518);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.250,0.573) -- (0.236,0.631);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.007,0.573) -- (1.018,0.582);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.069,0.631) -- (1.018,0.582);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.235,0.633) -- (0.209,0.688);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.236,0.631) -- (0.235,0.633);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.069,0.631) -- (1.097,0.664);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.114,0.688) -- (1.097,0.664);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.209,0.688) -- (0.183,0.745);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.114,0.688) -- (1.141,0.745);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.183,0.745) -- (0.163,0.803);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.141,0.745) -- (1.154,0.803);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.157,0.834) -- (0.151,0.860);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.163,0.803) -- (0.157,0.834);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.154,0.803) -- (1.156,0.860);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.151,0.860) -- (0.147,0.917);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.156,0.860) -- (1.150,0.917);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.147,0.917) -- (0.156,0.975);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.150,0.917) -- (1.137,0.975);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.156,0.975) -- (0.157,0.977);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.173,1.032) -- (0.157,0.977);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.137,0.975) -- (1.117,1.032);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.173,1.032) -- (0.205,1.089);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.097,1.076) -- (1.090,1.089);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.117,1.032) -- (1.097,1.076);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.205,1.089) -- (0.235,1.126);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.253,1.147) -- (0.235,1.126);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.090,1.089) -- (1.052,1.147);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.253,1.147) -- (0.313,1.197);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.324,1.204) -- (0.313,1.197);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.018,1.186) -- (0.997,1.204);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.052,1.147) -- (1.018,1.186);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.324,1.204) -- (0.392,1.244);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.435,1.261) -- (0.392,1.244);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.940,1.247) -- (0.907,1.261);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.997,1.204) -- (0.940,1.247);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.435,1.261) -- (0.470,1.276);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.548,1.296) -- (0.470,1.276);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.627,1.307) -- (0.548,1.296);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.705,1.308) -- (0.627,1.307);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.783,1.301) -- (0.705,1.308);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.862,1.282) -- (0.783,1.301);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.907,1.261) -- (0.862,1.282);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.645,0.671) -- (1.597,0.688);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.723,0.656) -- (1.645,0.671);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.802,0.650) -- (1.723,0.656);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.880,0.651) -- (1.802,0.650);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.958,0.660) -- (1.880,0.651);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.037,0.676) -- (1.958,0.660);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.074,0.688) -- (2.037,0.676);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.488,0.743) -- (1.485,0.745);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.567,0.698) -- (1.488,0.743);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.597,0.688) -- (1.567,0.698);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.074,0.688) -- (2.115,0.699);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.193,0.732) -- (2.115,0.699);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.218,0.745) -- (2.193,0.732);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.485,0.745) -- (1.424,0.803);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.218,0.745) -- (2.272,0.776);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.309,0.803) -- (2.272,0.776);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.410,0.818) -- (1.382,0.860);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.424,0.803) -- (1.410,0.818);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.309,0.803) -- (2.350,0.838);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.382,0.860) -- (1.350,0.917);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.332,0.958) -- (1.325,0.975);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.350,0.917) -- (1.332,0.958);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.325,0.975) -- (1.305,1.032);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.305,1.032) -- (1.289,1.089);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.289,1.089) -- (1.278,1.147);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.278,1.147) -- (1.273,1.204);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.273,1.204) -- (1.276,1.261);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.276,1.261) -- (1.289,1.319);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.289,1.319) -- (1.318,1.376);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.318,1.376) -- (1.332,1.395);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.365,1.433) -- (1.332,1.395);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.350,1.417) -- (2.333,1.433);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.365,1.433) -- (1.410,1.470);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.441,1.491) -- (1.410,1.470);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.272,1.479) -- (2.252,1.491);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.333,1.433) -- (2.272,1.479);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.441,1.491) -- (1.488,1.518);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.563,1.548) -- (1.488,1.518);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.193,1.523) -- (2.128,1.548);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.252,1.491) -- (2.193,1.523);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.563,1.548) -- (1.567,1.550);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.645,1.575) -- (1.567,1.550);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.723,1.589) -- (1.645,1.575);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.802,1.596) -- (1.723,1.589);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.880,1.597) -- (1.802,1.596);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.958,1.590) -- (1.880,1.597);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.037,1.577) -- (1.958,1.590);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.115,1.553) -- (2.037,1.577);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.128,1.548) -- (2.115,1.553);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.723,0.857) -- (1.714,0.860);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.802,0.846) -- (1.723,0.857);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.880,0.847) -- (1.802,0.846);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.953,0.860) -- (1.880,0.847);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.645,0.883) -- (1.586,0.917);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.714,0.860) -- (1.645,0.883);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.953,0.860) -- (1.958,0.861);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.037,0.888) -- (1.958,0.861);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.091,0.917) -- (2.037,0.888);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.567,0.932) -- (1.525,0.975);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.586,0.917) -- (1.567,0.932);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.091,0.917) -- (2.115,0.934);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.160,0.975) -- (2.115,0.934);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.525,0.975) -- (1.489,1.032);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.160,0.975) -- (2.193,1.022);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.200,1.032) -- (2.193,1.022);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.488,1.035) -- (1.472,1.089);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.489,1.032) -- (1.488,1.035);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.200,1.032) -- (2.220,1.089);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.472,1.089) -- (1.469,1.147);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.220,1.089) -- (2.222,1.147);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.469,1.147) -- (1.481,1.204);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.222,1.147) -- (2.208,1.204);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.481,1.204) -- (1.488,1.218);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.513,1.261) -- (1.488,1.218);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.193,1.231) -- (2.175,1.261);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.208,1.204) -- (2.193,1.231);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.513,1.261) -- (1.567,1.316);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.570,1.319) -- (1.567,1.316);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.175,1.261) -- (2.117,1.319);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.570,1.319) -- (1.645,1.362);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.682,1.376) -- (1.645,1.362);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.037,1.365) -- (2.005,1.376);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.115,1.320) -- (2.037,1.365);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.117,1.319) -- (2.115,1.320);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.682,1.376) -- (1.723,1.389);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.802,1.402) -- (1.723,1.389);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.880,1.403) -- (1.802,1.402);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.958,1.391) -- (1.880,1.403);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.005,1.376) -- (1.958,1.391);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.221,0.000) -- (1.249,0.057);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.249,0.057) -- (1.253,0.067);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.272,0.115) -- (1.253,0.067);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.272,0.115) -- (1.288,0.172);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.288,0.172) -- (1.299,0.229);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.299,0.229) -- (1.305,0.287);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.305,0.287) -- (1.306,0.344);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.306,0.344) -- (1.302,0.401);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.302,0.401) -- (1.296,0.459);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.296,0.459) -- (1.286,0.516);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.286,0.516) -- (1.274,0.573);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.274,0.573) -- (1.259,0.631);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.253,0.651) -- (1.243,0.688);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.259,0.631) -- (1.253,0.651);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.243,0.688) -- (1.225,0.745);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.225,0.745) -- (1.206,0.803);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.206,0.803) -- (1.186,0.860);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.175,0.888) -- (1.164,0.917);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.186,0.860) -- (1.175,0.888);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.164,0.917) -- (1.140,0.975);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.140,0.975) -- (1.115,1.032);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.097,1.072) -- (1.088,1.089);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.115,1.032) -- (1.097,1.072);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.088,1.089) -- (1.057,1.147);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.057,1.147) -- (1.025,1.204);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.018,1.216) -- (0.986,1.261);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.025,1.204) -- (1.018,1.216);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (0.986,1.261) -- (0.943,1.319);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (0.057,1.376) -- (0.000,1.333);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (0.940,1.323) -- (0.888,1.376);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (0.943,1.319) -- (0.940,1.323);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (0.057,1.376) -- (0.078,1.390);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (0.155,1.433) -- (0.078,1.390);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (0.862,1.401) -- (0.815,1.433);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (0.888,1.376) -- (0.862,1.401);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (0.155,1.433) -- (0.157,1.434);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (0.235,1.469) -- (0.157,1.434);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (0.304,1.491) -- (0.235,1.469);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (0.705,1.489) -- (0.700,1.491);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (0.783,1.455) -- (0.705,1.489);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (0.815,1.433) -- (0.783,1.455);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (0.304,1.491) -- (0.313,1.494);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (0.392,1.511) -- (0.313,1.494);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (0.470,1.520) -- (0.392,1.511);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (0.548,1.521) -- (0.470,1.520);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (0.627,1.511) -- (0.548,1.521);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (0.700,1.491) -- (0.627,1.511);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.880,0.387) -- (1.844,0.401);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.958,0.367) -- (1.880,0.387);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (2.037,0.358) -- (1.958,0.367);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (2.115,0.356) -- (2.037,0.358);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (2.193,0.361) -- (2.115,0.356);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (2.272,0.374) -- (2.193,0.361);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (2.350,0.393) -- (2.272,0.374);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.802,0.416) -- (1.726,0.459);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.844,0.401) -- (1.802,0.416);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.723,0.460) -- (1.646,0.516);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.726,0.459) -- (1.723,0.460);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.645,0.517) -- (1.585,0.573);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.646,0.516) -- (1.645,0.517);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.567,0.591) -- (1.534,0.631);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.585,0.573) -- (1.567,0.591);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.534,0.631) -- (1.489,0.688);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.488,0.688) -- (1.451,0.745);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.489,0.688) -- (1.488,0.688);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.451,0.745) -- (1.415,0.803);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.410,0.812) -- (1.384,0.860);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.415,0.803) -- (1.410,0.812);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.384,0.860) -- (1.356,0.917);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.332,0.970) -- (1.329,0.975);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.356,0.917) -- (1.332,0.970);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.329,0.975) -- (1.305,1.032);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.305,1.032) -- (1.283,1.089);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.283,1.089) -- (1.263,1.147);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.253,1.177) -- (1.244,1.204);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.263,1.147) -- (1.253,1.177);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.244,1.204) -- (1.228,1.261);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.228,1.261) -- (1.214,1.319);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.214,1.319) -- (1.203,1.376);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.203,1.376) -- (1.195,1.433);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.195,1.433) -- (1.192,1.491);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.192,1.491) -- (1.194,1.548);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.194,1.548) -- (1.203,1.605);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.203,1.605) -- (1.222,1.663);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.222,1.663) -- (1.253,1.720);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (2.037,0.687) -- (1.973,0.688);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (2.049,0.688) -- (2.037,0.687);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.802,0.726) -- (1.764,0.745);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.880,0.701) -- (1.802,0.726);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.958,0.688) -- (1.880,0.701);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.973,0.688) -- (1.958,0.688);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (2.049,0.688) -- (2.115,0.695);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (2.193,0.715) -- (2.115,0.695);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (2.271,0.745) -- (2.193,0.715);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.723,0.767) -- (1.675,0.803);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.764,0.745) -- (1.723,0.767);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (2.271,0.745) -- (2.272,0.746);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (2.350,0.791) -- (2.272,0.746);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.645,0.827) -- (1.613,0.860);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.675,0.803) -- (1.645,0.827);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.567,0.915) -- (1.565,0.917);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.613,0.860) -- (1.567,0.915);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.565,0.917) -- (1.529,0.975);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.529,0.975) -- (1.499,1.032);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.488,1.057) -- (1.476,1.089);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.499,1.032) -- (1.488,1.057);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.476,1.089) -- (1.460,1.147);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.460,1.147) -- (1.449,1.204);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.449,1.204) -- (1.446,1.261);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.446,1.261) -- (1.450,1.319);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.450,1.319) -- (1.463,1.376);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.463,1.376) -- (1.488,1.432);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.489,1.433) -- (1.488,1.432);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.489,1.433) -- (1.534,1.491);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (2.350,1.488) -- (2.346,1.491);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.534,1.491) -- (1.567,1.521);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.606,1.548) -- (1.567,1.521);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (2.272,1.537) -- (2.249,1.548);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (2.346,1.491) -- (2.272,1.537);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.606,1.548) -- (1.645,1.570);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.723,1.600) -- (1.645,1.570);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.747,1.605) -- (1.723,1.600);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (2.115,1.598) -- (2.082,1.605);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (2.193,1.573) -- (2.115,1.598);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (2.249,1.548) -- (2.193,1.573);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.747,1.605) -- (1.802,1.617);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.880,1.625) -- (1.802,1.617);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (1.958,1.624) -- (1.880,1.625);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (2.037,1.615) -- (1.958,1.624);
    \draw[magenta!70!black,line width=0.19pt,opacity=.72] (2.082,1.605) -- (2.037,1.615);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.116,0.000) -- (1.146,0.057);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.146,0.057) -- (1.167,0.115);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.167,0.115) -- (1.175,0.146);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.181,0.172) -- (1.175,0.146);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.181,0.172) -- (1.189,0.229);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.189,0.229) -- (1.193,0.287);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.193,0.287) -- (1.193,0.344);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.193,0.344) -- (1.190,0.401);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.190,0.401) -- (1.183,0.459);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.175,0.515) -- (1.175,0.516);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.183,0.459) -- (1.175,0.515);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.175,0.516) -- (1.164,0.573);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.164,0.573) -- (1.151,0.631);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.151,0.631) -- (1.137,0.688);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.137,0.688) -- (1.121,0.745);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.121,0.745) -- (1.105,0.803);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.097,0.828) -- (1.086,0.860);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.105,0.803) -- (1.097,0.828);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.086,0.860) -- (1.066,0.917);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.066,0.917) -- (1.046,0.975);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.046,0.975) -- (1.024,1.032);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.018,1.046) -- (1.000,1.089);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.024,1.032) -- (1.018,1.046);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.000,1.089) -- (0.975,1.147);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (0.975,1.147) -- (0.949,1.204);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (0.940,1.223) -- (0.920,1.261);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (0.949,1.204) -- (0.940,1.223);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (0.920,1.261) -- (0.889,1.319);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (0.862,1.368) -- (0.856,1.376);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (0.889,1.319) -- (0.862,1.368);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (0.856,1.376) -- (0.819,1.433);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (0.783,1.485) -- (0.779,1.491);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (0.819,1.433) -- (0.783,1.485);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (0.779,1.491) -- (0.732,1.548);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (0.705,1.580) -- (0.678,1.605);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (0.732,1.548) -- (0.705,1.580);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (0.627,1.654) -- (0.615,1.663);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (0.678,1.605) -- (0.627,1.654);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (0.548,1.711) -- (0.532,1.720);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (0.615,1.663) -- (0.548,1.711);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.880,0.024) -- (1.840,0.057);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.916,0.000) -- (1.880,0.024);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.802,0.089) -- (1.778,0.115);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.840,0.057) -- (1.802,0.089);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.723,0.171) -- (1.723,0.172);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.778,0.115) -- (1.723,0.171);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.723,0.172) -- (1.677,0.229);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.645,0.269) -- (1.634,0.287);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.677,0.229) -- (1.645,0.269);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.634,0.287) -- (1.595,0.344);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.567,0.388) -- (1.559,0.401);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.595,0.344) -- (1.567,0.388);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.559,0.401) -- (1.526,0.459);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.526,0.459) -- (1.495,0.516);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.488,0.528) -- (1.466,0.573);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.495,0.516) -- (1.488,0.528);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.466,0.573) -- (1.438,0.631);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.438,0.631) -- (1.411,0.688);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.410,0.690) -- (1.386,0.745);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.411,0.688) -- (1.410,0.690);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.386,0.745) -- (1.362,0.803);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.362,0.803) -- (1.338,0.860);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.332,0.876) -- (1.315,0.917);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.338,0.860) -- (1.332,0.876);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.315,0.917) -- (1.294,0.975);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.294,0.975) -- (1.273,1.032);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.253,1.087) -- (1.253,1.089);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.273,1.032) -- (1.253,1.087);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.253,1.089) -- (1.233,1.147);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.233,1.147) -- (1.214,1.204);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.214,1.204) -- (1.196,1.261);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.196,1.261) -- (1.179,1.319);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.175,1.335) -- (1.163,1.376);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.179,1.319) -- (1.175,1.335);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.163,1.376) -- (1.148,1.433);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.148,1.433) -- (1.134,1.491);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.134,1.491) -- (1.121,1.548);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.121,1.548) -- (1.109,1.605);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.109,1.605) -- (1.099,1.663);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.097,1.681) -- (1.091,1.720);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.099,1.663) -- (1.097,1.681);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (2.115,0.446) -- (2.074,0.459);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (2.193,0.430) -- (2.115,0.446);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (2.272,0.424) -- (2.193,0.430);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (2.350,0.426) -- (2.272,0.424);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.958,0.506) -- (1.941,0.516);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (2.037,0.470) -- (1.958,0.506);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (2.074,0.459) -- (2.037,0.470);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.880,0.554) -- (1.855,0.573);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.941,0.516) -- (1.880,0.554);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.802,0.617) -- (1.788,0.631);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.855,0.573) -- (1.802,0.617);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.788,0.631) -- (1.733,0.688);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.723,0.698) -- (1.687,0.745);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.733,0.688) -- (1.723,0.698);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.687,0.745) -- (1.646,0.803);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.645,0.804) -- (1.612,0.860);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.646,0.803) -- (1.645,0.804);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.612,0.860) -- (1.581,0.917);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.567,0.946) -- (1.554,0.975);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.581,0.917) -- (1.567,0.946);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.554,0.975) -- (1.530,1.032);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.530,1.032) -- (1.510,1.089);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.510,1.089) -- (1.492,1.147);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.488,1.161) -- (1.478,1.204);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.492,1.147) -- (1.488,1.161);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.478,1.204) -- (1.467,1.261);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.467,1.261) -- (1.459,1.319);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.459,1.319) -- (1.455,1.376);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.455,1.376) -- (1.455,1.433);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.455,1.433) -- (1.460,1.491);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.460,1.491) -- (1.470,1.548);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.470,1.548) -- (1.486,1.605);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.486,1.605) -- (1.488,1.612);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.511,1.663) -- (1.488,1.612);
    \draw[cyan!70!black,line width=0.19pt,opacity=.72] (1.511,1.663) -- (1.546,1.720);
    \draw[-{Stealth[length=1.25mm,width=1.05mm]},black!60,line width=.20pt] (0.692,0.913) -- (0.450,0.117);
    \draw[-{Stealth[length=1.25mm,width=1.05mm]},black!60,line width=.20pt] (0.450,0.117) -- (1.849,1.129);
    \draw[-{Stealth[length=1.25mm,width=1.05mm]},black!60,line width=.20pt] (1.849,1.129) -- (1.498,0.990);
    \filldraw[fill=black,draw=white,line width=.16pt] (0.692,0.913) circle (.032);
    \filldraw[fill=black,draw=white,line width=.16pt] (0.450,0.117) circle (.032);
    \filldraw[fill=black,draw=white,line width=.16pt] (1.849,1.129) circle (.032);
    \filldraw[fill=black,draw=white,line width=.16pt] (1.498,0.990) circle (.032);
    \draw[white,line width=.85pt] (1.849,1.129) circle (.085);
    \draw[blue!70!black,line width=.50pt] (1.849,1.129) circle (.085);
  \end{scope}
  \draw[black!45,line width=.30pt] (0,0) rectangle (2.350,1.720);
\end{scope}
\begin{scope}[shift={(2.850,0)}]
  \node[anchor=west,font=\scriptsize\bfseries] at (0,1.900) {(2) t=4 candidate status};
  \draw[black!45,line width=.30pt] (0,0) rectangle (2.350,1.720);
  \node[anchor=center,font=\tiny,text=black!55] at (1.456,1.53) {cutoff};
  \node[anchor=west,font=\tiny\bfseries,text=black!42] at (0.160,1.290) {$K_1$};
  \draw[black!22,line width=.24pt] (0.660,1.290) -- (2.190,1.290);
  \draw[black!55,line width=.42pt] (1.456,1.205) -- (1.456,1.375);
  \filldraw[fill=blue!75!black,opacity=.45,draw=white,line width=.16pt] (1.558,1.290) circle (.042);
  \draw[black!45,line width=.35pt] (0.160,1.200) -- (2.190,1.380);
  \node[anchor=west,font=\tiny\bfseries,text=green!55!black] at (0.160,0.990) {$K_2$};
  \draw[black!22,line width=.24pt] (0.660,0.990) -- (2.190,0.990);
  \draw[black!55,line width=.42pt] (1.456,0.905) -- (1.456,1.075);
  \filldraw[fill=green!55!black,draw=white,line width=.16pt] (1.205,0.990) circle (.042);
  \node[anchor=west,font=\tiny\bfseries,text=magenta!70!black] at (0.160,0.690) {$K_3$};
  \draw[black!22,line width=.24pt] (0.660,0.690) -- (2.190,0.690);
  \draw[black!55,line width=.42pt] (1.456,0.605) -- (1.456,0.775);
  \filldraw[fill=magenta!70!black,draw=white,line width=.16pt] (1.205,0.690) circle (.042);
  \node[anchor=west,font=\tiny\bfseries,text=cyan!70!black] at (0.160,0.390) {$K_4$};
  \draw[black!22,line width=.24pt] (0.660,0.390) -- (2.190,0.390);
  \draw[black!55,line width=.42pt] (1.456,0.305) -- (1.456,0.475);
  \filldraw[fill=cyan!70!black,draw=white,line width=.16pt] (1.205,0.390) circle (.042);
\end{scope}
\begin{scope}[shift={(7.050,0)}]
  \node[anchor=west,font=\scriptsize\bfseries] at (0,1.900) {(3) t=22 observations};
  \begin{scope}
    \clip (0,0) rectangle (2.350,1.720);
    \fill[black!7] (0.000,0.000) rectangle (0.078,0.057);
    \fill[black!8] (0.078,0.000) rectangle (0.157,0.057);
    \fill[black!8] (0.157,0.000) rectangle (0.235,0.057);
    \fill[black!8] (0.235,0.000) rectangle (0.313,0.057);
    \fill[black!8] (0.313,0.000) rectangle (0.392,0.057);
    \fill[black!8] (0.392,0.000) rectangle (0.470,0.057);
    \fill[black!8] (0.470,0.000) rectangle (0.548,0.057);
    \fill[black!8] (0.548,0.000) rectangle (0.627,0.057);
    \fill[black!7] (0.627,0.000) rectangle (0.705,0.057);
    \fill[black!7] (0.705,0.000) rectangle (0.783,0.057);
    \fill[black!6] (0.783,0.000) rectangle (0.862,0.057);
    \fill[black!6] (0.862,0.000) rectangle (0.940,0.057);
    \fill[black!6] (0.940,0.000) rectangle (1.018,0.057);
    \fill[black!5] (1.018,0.000) rectangle (1.097,0.057);
    \fill[black!5] (1.097,0.000) rectangle (1.175,0.057);
    \fill[black!6] (1.175,0.000) rectangle (1.253,0.057);
    \fill[black!6] (1.253,0.000) rectangle (1.332,0.057);
    \fill[black!6] (1.332,0.000) rectangle (1.410,0.057);
    \fill[black!7] (1.410,0.000) rectangle (1.488,0.057);
    \fill[black!7] (1.488,0.000) rectangle (1.567,0.057);
    \fill[black!7] (1.567,0.000) rectangle (1.645,0.057);
    \fill[black!8] (1.645,0.000) rectangle (1.723,0.057);
    \fill[black!8] (1.723,0.000) rectangle (1.802,0.057);
    \fill[black!8] (1.802,0.000) rectangle (1.880,0.057);
    \fill[black!8] (1.880,0.000) rectangle (1.958,0.057);
    \fill[black!8] (1.958,0.000) rectangle (2.037,0.057);
    \fill[black!8] (2.037,0.000) rectangle (2.115,0.057);
    \fill[black!8] (2.115,0.000) rectangle (2.193,0.057);
    \fill[black!7] (2.193,0.000) rectangle (2.272,0.057);
    \fill[black!7] (2.272,0.000) rectangle (2.350,0.057);
    \fill[black!7] (0.000,0.057) rectangle (0.078,0.115);
    \fill[black!8] (0.078,0.057) rectangle (0.157,0.115);
    \fill[black!8] (0.157,0.057) rectangle (0.235,0.115);
    \fill[black!8] (0.235,0.057) rectangle (0.313,0.115);
    \fill[black!8] (0.313,0.057) rectangle (0.392,0.115);
    \fill[black!8] (0.392,0.057) rectangle (0.470,0.115);
    \fill[black!8] (0.470,0.057) rectangle (0.548,0.115);
    \fill[black!8] (0.548,0.057) rectangle (0.627,0.115);
    \fill[black!7] (0.627,0.057) rectangle (0.705,0.115);
    \fill[black!7] (0.705,0.057) rectangle (0.783,0.115);
    \fill[black!6] (0.783,0.057) rectangle (0.862,0.115);
    \fill[black!6] (0.862,0.057) rectangle (0.940,0.115);
    \fill[black!6] (0.940,0.057) rectangle (1.018,0.115);
    \fill[black!6] (1.018,0.057) rectangle (1.097,0.115);
    \fill[black!6] (1.097,0.057) rectangle (1.175,0.115);
    \fill[black!6] (1.175,0.057) rectangle (1.253,0.115);
    \fill[black!6] (1.253,0.057) rectangle (1.332,0.115);
    \fill[black!6] (1.332,0.057) rectangle (1.410,0.115);
    \fill[black!7] (1.410,0.057) rectangle (1.488,0.115);
    \fill[black!7] (1.488,0.057) rectangle (1.567,0.115);
    \fill[black!8] (1.567,0.057) rectangle (1.645,0.115);
    \fill[black!8] (1.645,0.057) rectangle (1.723,0.115);
    \fill[black!8] (1.723,0.057) rectangle (1.802,0.115);
    \fill[black!8] (1.802,0.057) rectangle (1.880,0.115);
    \fill[black!8] (1.880,0.057) rectangle (1.958,0.115);
    \fill[black!8] (1.958,0.057) rectangle (2.037,0.115);
    \fill[black!8] (2.037,0.057) rectangle (2.115,0.115);
    \fill[black!8] (2.115,0.057) rectangle (2.193,0.115);
    \fill[black!7] (2.193,0.057) rectangle (2.272,0.115);
    \fill[black!7] (2.272,0.057) rectangle (2.350,0.115);
    \fill[black!7] (0.000,0.115) rectangle (0.078,0.172);
    \fill[black!8] (0.078,0.115) rectangle (0.157,0.172);
    \fill[black!8] (0.157,0.115) rectangle (0.235,0.172);
    \fill[black!8] (0.235,0.115) rectangle (0.313,0.172);
    \fill[black!8] (0.313,0.115) rectangle (0.392,0.172);
    \fill[black!8] (0.392,0.115) rectangle (0.470,0.172);
    \fill[black!8] (0.470,0.115) rectangle (0.548,0.172);
    \fill[black!8] (0.548,0.115) rectangle (0.627,0.172);
    \fill[black!7] (0.627,0.115) rectangle (0.705,0.172);
    \fill[black!7] (0.705,0.115) rectangle (0.783,0.172);
    \fill[black!6] (0.783,0.115) rectangle (0.862,0.172);
    \fill[black!6] (0.862,0.115) rectangle (0.940,0.172);
    \fill[black!6] (0.940,0.115) rectangle (1.018,0.172);
    \fill[black!6] (1.018,0.115) rectangle (1.097,0.172);
    \fill[black!6] (1.097,0.115) rectangle (1.175,0.172);
    \fill[black!6] (1.175,0.115) rectangle (1.253,0.172);
    \fill[black!6] (1.253,0.115) rectangle (1.332,0.172);
    \fill[black!7] (1.332,0.115) rectangle (1.410,0.172);
    \fill[black!7] (1.410,0.115) rectangle (1.488,0.172);
    \fill[black!8] (1.488,0.115) rectangle (1.567,0.172);
    \fill[black!8] (1.567,0.115) rectangle (1.645,0.172);
    \fill[black!8] (1.645,0.115) rectangle (1.723,0.172);
    \fill[black!8] (1.723,0.115) rectangle (1.802,0.172);
    \fill[black!9] (1.802,0.115) rectangle (1.880,0.172);
    \fill[black!8] (1.880,0.115) rectangle (1.958,0.172);
    \fill[black!8] (1.958,0.115) rectangle (2.037,0.172);
    \fill[black!8] (2.037,0.115) rectangle (2.115,0.172);
    \fill[black!8] (2.115,0.115) rectangle (2.193,0.172);
    \fill[black!7] (2.193,0.115) rectangle (2.272,0.172);
    \fill[black!7] (2.272,0.115) rectangle (2.350,0.172);
    \fill[black!7] (0.000,0.172) rectangle (0.078,0.229);
    \fill[black!8] (0.078,0.172) rectangle (0.157,0.229);
    \fill[black!8] (0.157,0.172) rectangle (0.235,0.229);
    \fill[black!8] (0.235,0.172) rectangle (0.313,0.229);
    \fill[black!8] (0.313,0.172) rectangle (0.392,0.229);
    \fill[black!8] (0.392,0.172) rectangle (0.470,0.229);
    \fill[black!8] (0.470,0.172) rectangle (0.548,0.229);
    \fill[black!8] (0.548,0.172) rectangle (0.627,0.229);
    \fill[black!7] (0.627,0.172) rectangle (0.705,0.229);
    \fill[black!7] (0.705,0.172) rectangle (0.783,0.229);
    \fill[black!7] (0.783,0.172) rectangle (0.862,0.229);
    \fill[black!7] (0.862,0.172) rectangle (0.940,0.229);
    \fill[black!7] (0.940,0.172) rectangle (1.018,0.229);
    \fill[black!7] (1.018,0.172) rectangle (1.097,0.229);
    \fill[black!7] (1.097,0.172) rectangle (1.175,0.229);
    \fill[black!7] (1.175,0.172) rectangle (1.253,0.229);
    \fill[black!7] (1.253,0.172) rectangle (1.332,0.229);
    \fill[black!8] (1.332,0.172) rectangle (1.410,0.229);
    \fill[black!8] (1.410,0.172) rectangle (1.488,0.229);
    \fill[black!8] (1.488,0.172) rectangle (1.567,0.229);
    \fill[black!9] (1.567,0.172) rectangle (1.645,0.229);
    \fill[black!9] (1.645,0.172) rectangle (1.723,0.229);
    \fill[black!9] (1.723,0.172) rectangle (1.802,0.229);
    \fill[black!9] (1.802,0.172) rectangle (1.880,0.229);
    \fill[black!9] (1.880,0.172) rectangle (1.958,0.229);
    \fill[black!8] (1.958,0.172) rectangle (2.037,0.229);
    \fill[black!8] (2.037,0.172) rectangle (2.115,0.229);
    \fill[black!8] (2.115,0.172) rectangle (2.193,0.229);
    \fill[black!7] (2.193,0.172) rectangle (2.272,0.229);
    \fill[black!7] (2.272,0.172) rectangle (2.350,0.229);
    \fill[black!7] (0.000,0.229) rectangle (0.078,0.287);
    \fill[black!8] (0.078,0.229) rectangle (0.157,0.287);
    \fill[black!8] (0.157,0.229) rectangle (0.235,0.287);
    \fill[black!8] (0.235,0.229) rectangle (0.313,0.287);
    \fill[black!8] (0.313,0.229) rectangle (0.392,0.287);
    \fill[black!8] (0.392,0.229) rectangle (0.470,0.287);
    \fill[black!8] (0.470,0.229) rectangle (0.548,0.287);
    \fill[black!8] (0.548,0.229) rectangle (0.627,0.287);
    \fill[black!8] (0.627,0.229) rectangle (0.705,0.287);
    \fill[black!7] (0.705,0.229) rectangle (0.783,0.287);
    \fill[black!7] (0.783,0.229) rectangle (0.862,0.287);
    \fill[black!7] (0.862,0.229) rectangle (0.940,0.287);
    \fill[black!8] (0.940,0.229) rectangle (1.018,0.287);
    \fill[black!8] (1.018,0.229) rectangle (1.097,0.287);
    \fill[black!8] (1.097,0.229) rectangle (1.175,0.287);
    \fill[black!9] (1.175,0.229) rectangle (1.253,0.287);
    \fill[black!9] (1.253,0.229) rectangle (1.332,0.287);
    \fill[black!9] (1.332,0.229) rectangle (1.410,0.287);
    \fill[black!9] (1.410,0.229) rectangle (1.488,0.287);
    \fill[black!10] (1.488,0.229) rectangle (1.567,0.287);
    \fill[black!10] (1.567,0.229) rectangle (1.645,0.287);
    \fill[black!10] (1.645,0.229) rectangle (1.723,0.287);
    \fill[black!9] (1.723,0.229) rectangle (1.802,0.287);
    \fill[black!9] (1.802,0.229) rectangle (1.880,0.287);
    \fill[black!9] (1.880,0.229) rectangle (1.958,0.287);
    \fill[black!9] (1.958,0.229) rectangle (2.037,0.287);
    \fill[black!8] (2.037,0.229) rectangle (2.115,0.287);
    \fill[black!8] (2.115,0.229) rectangle (2.193,0.287);
    \fill[black!7] (2.193,0.229) rectangle (2.272,0.287);
    \fill[black!7] (2.272,0.229) rectangle (2.350,0.287);
    \fill[black!7] (0.000,0.287) rectangle (0.078,0.344);
    \fill[black!7] (0.078,0.287) rectangle (0.157,0.344);
    \fill[black!8] (0.157,0.287) rectangle (0.235,0.344);
    \fill[black!8] (0.235,0.287) rectangle (0.313,0.344);
    \fill[black!8] (0.313,0.287) rectangle (0.392,0.344);
    \fill[black!8] (0.392,0.287) rectangle (0.470,0.344);
    \fill[black!8] (0.470,0.287) rectangle (0.548,0.344);
    \fill[black!8] (0.548,0.287) rectangle (0.627,0.344);
    \fill[black!8] (0.627,0.287) rectangle (0.705,0.344);
    \fill[black!8] (0.705,0.287) rectangle (0.783,0.344);
    \fill[black!8] (0.783,0.287) rectangle (0.862,0.344);
    \fill[black!9] (0.862,0.287) rectangle (0.940,0.344);
    \fill[black!9] (0.940,0.287) rectangle (1.018,0.344);
    \fill[black!9] (1.018,0.287) rectangle (1.097,0.344);
    \fill[black!10] (1.097,0.287) rectangle (1.175,0.344);
    \fill[black!11] (1.175,0.287) rectangle (1.253,0.344);
    \fill[black!11] (1.253,0.287) rectangle (1.332,0.344);
    \fill[black!11] (1.332,0.287) rectangle (1.410,0.344);
    \fill[black!11] (1.410,0.287) rectangle (1.488,0.344);
    \fill[black!11] (1.488,0.287) rectangle (1.567,0.344);
    \fill[black!11] (1.567,0.287) rectangle (1.645,0.344);
    \fill[black!11] (1.645,0.287) rectangle (1.723,0.344);
    \fill[black!10] (1.723,0.287) rectangle (1.802,0.344);
    \fill[black!10] (1.802,0.287) rectangle (1.880,0.344);
    \fill[black!9] (1.880,0.287) rectangle (1.958,0.344);
    \fill[black!9] (1.958,0.287) rectangle (2.037,0.344);
    \fill[black!8] (2.037,0.287) rectangle (2.115,0.344);
    \fill[black!8] (2.115,0.287) rectangle (2.193,0.344);
    \fill[black!7] (2.193,0.287) rectangle (2.272,0.344);
    \fill[black!7] (2.272,0.287) rectangle (2.350,0.344);
    \fill[black!7] (0.000,0.344) rectangle (0.078,0.401);
    \fill[black!7] (0.078,0.344) rectangle (0.157,0.401);
    \fill[black!7] (0.157,0.344) rectangle (0.235,0.401);
    \fill[black!8] (0.235,0.344) rectangle (0.313,0.401);
    \fill[black!8] (0.313,0.344) rectangle (0.392,0.401);
    \fill[black!8] (0.392,0.344) rectangle (0.470,0.401);
    \fill[black!8] (0.470,0.344) rectangle (0.548,0.401);
    \fill[black!8] (0.548,0.344) rectangle (0.627,0.401);
    \fill[black!8] (0.627,0.344) rectangle (0.705,0.401);
    \fill[black!9] (0.705,0.344) rectangle (0.783,0.401);
    \fill[black!9] (0.783,0.344) rectangle (0.862,0.401);
    \fill[black!10] (0.862,0.344) rectangle (0.940,0.401);
    \fill[black!11] (0.940,0.344) rectangle (1.018,0.401);
    \fill[black!11] (1.018,0.344) rectangle (1.097,0.401);
    \fill[black!12] (1.097,0.344) rectangle (1.175,0.401);
    \fill[black!13] (1.175,0.344) rectangle (1.253,0.401);
    \fill[black!13] (1.253,0.344) rectangle (1.332,0.401);
    \fill[black!13] (1.332,0.344) rectangle (1.410,0.401);
    \fill[black!13] (1.410,0.344) rectangle (1.488,0.401);
    \fill[black!13] (1.488,0.344) rectangle (1.567,0.401);
    \fill[black!13] (1.567,0.344) rectangle (1.645,0.401);
    \fill[black!12] (1.645,0.344) rectangle (1.723,0.401);
    \fill[black!11] (1.723,0.344) rectangle (1.802,0.401);
    \fill[black!11] (1.802,0.344) rectangle (1.880,0.401);
    \fill[black!10] (1.880,0.344) rectangle (1.958,0.401);
    \fill[black!9] (1.958,0.344) rectangle (2.037,0.401);
    \fill[black!8] (2.037,0.344) rectangle (2.115,0.401);
    \fill[black!8] (2.115,0.344) rectangle (2.193,0.401);
    \fill[black!7] (2.193,0.344) rectangle (2.272,0.401);
    \fill[black!7] (2.272,0.344) rectangle (2.350,0.401);
    \fill[black!7] (0.000,0.401) rectangle (0.078,0.459);
    \fill[black!7] (0.078,0.401) rectangle (0.157,0.459);
    \fill[black!7] (0.157,0.401) rectangle (0.235,0.459);
    \fill[black!7] (0.235,0.401) rectangle (0.313,0.459);
    \fill[black!7] (0.313,0.401) rectangle (0.392,0.459);
    \fill[black!8] (0.392,0.401) rectangle (0.470,0.459);
    \fill[black!8] (0.470,0.401) rectangle (0.548,0.459);
    \fill[black!8] (0.548,0.401) rectangle (0.627,0.459);
    \fill[black!8] (0.627,0.401) rectangle (0.705,0.459);
    \fill[black!9] (0.705,0.401) rectangle (0.783,0.459);
    \fill[black!10] (0.783,0.401) rectangle (0.862,0.459);
    \fill[black!11] (0.862,0.401) rectangle (0.940,0.459);
    \fill[black!12] (0.940,0.401) rectangle (1.018,0.459);
    \fill[black!13] (1.018,0.401) rectangle (1.097,0.459);
    \fill[black!14] (1.097,0.401) rectangle (1.175,0.459);
    \fill[black!15] (1.175,0.401) rectangle (1.253,0.459);
    \fill[black!15] (1.253,0.401) rectangle (1.332,0.459);
    \fill[black!15] (1.332,0.401) rectangle (1.410,0.459);
    \fill[black!15] (1.410,0.401) rectangle (1.488,0.459);
    \fill[black!15] (1.488,0.401) rectangle (1.567,0.459);
    \fill[black!14] (1.567,0.401) rectangle (1.645,0.459);
    \fill[black!13] (1.645,0.401) rectangle (1.723,0.459);
    \fill[black!12] (1.723,0.401) rectangle (1.802,0.459);
    \fill[black!11] (1.802,0.401) rectangle (1.880,0.459);
    \fill[black!10] (1.880,0.401) rectangle (1.958,0.459);
    \fill[black!9] (1.958,0.401) rectangle (2.037,0.459);
    \fill[black!9] (2.037,0.401) rectangle (2.115,0.459);
    \fill[black!8] (2.115,0.401) rectangle (2.193,0.459);
    \fill[black!7] (2.193,0.401) rectangle (2.272,0.459);
    \fill[black!7] (2.272,0.401) rectangle (2.350,0.459);
    \fill[black!7] (0.000,0.459) rectangle (0.078,0.516);
    \fill[black!7] (0.078,0.459) rectangle (0.157,0.516);
    \fill[black!7] (0.157,0.459) rectangle (0.235,0.516);
    \fill[black!7] (0.235,0.459) rectangle (0.313,0.516);
    \fill[black!7] (0.313,0.459) rectangle (0.392,0.516);
    \fill[black!7] (0.392,0.459) rectangle (0.470,0.516);
    \fill[black!8] (0.470,0.459) rectangle (0.548,0.516);
    \fill[black!8] (0.548,0.459) rectangle (0.627,0.516);
    \fill[black!9] (0.627,0.459) rectangle (0.705,0.516);
    \fill[black!9] (0.705,0.459) rectangle (0.783,0.516);
    \fill[black!10] (0.783,0.459) rectangle (0.862,0.516);
    \fill[black!11] (0.862,0.459) rectangle (0.940,0.516);
    \fill[black!13] (0.940,0.459) rectangle (1.018,0.516);
    \fill[black!14] (1.018,0.459) rectangle (1.097,0.516);
    \fill[black!15] (1.097,0.459) rectangle (1.175,0.516);
    \fill[black!16] (1.175,0.459) rectangle (1.253,0.516);
    \fill[black!16] (1.253,0.459) rectangle (1.332,0.516);
    \fill[black!17] (1.332,0.459) rectangle (1.410,0.516);
    \fill[black!16] (1.410,0.459) rectangle (1.488,0.516);
    \fill[black!16] (1.488,0.459) rectangle (1.567,0.516);
    \fill[black!15] (1.567,0.459) rectangle (1.645,0.516);
    \fill[black!14] (1.645,0.459) rectangle (1.723,0.516);
    \fill[black!13] (1.723,0.459) rectangle (1.802,0.516);
    \fill[black!12] (1.802,0.459) rectangle (1.880,0.516);
    \fill[black!10] (1.880,0.459) rectangle (1.958,0.516);
    \fill[black!9] (1.958,0.459) rectangle (2.037,0.516);
    \fill[black!9] (2.037,0.459) rectangle (2.115,0.516);
    \fill[black!8] (2.115,0.459) rectangle (2.193,0.516);
    \fill[black!8] (2.193,0.459) rectangle (2.272,0.516);
    \fill[black!7] (2.272,0.459) rectangle (2.350,0.516);
    \fill[black!7] (0.000,0.516) rectangle (0.078,0.573);
    \fill[black!7] (0.078,0.516) rectangle (0.157,0.573);
    \fill[black!7] (0.157,0.516) rectangle (0.235,0.573);
    \fill[black!7] (0.235,0.516) rectangle (0.313,0.573);
    \fill[black!7] (0.313,0.516) rectangle (0.392,0.573);
    \fill[black!7] (0.392,0.516) rectangle (0.470,0.573);
    \fill[black!7] (0.470,0.516) rectangle (0.548,0.573);
    \fill[black!8] (0.548,0.516) rectangle (0.627,0.573);
    \fill[black!8] (0.627,0.516) rectangle (0.705,0.573);
    \fill[black!9] (0.705,0.516) rectangle (0.783,0.573);
    \fill[black!10] (0.783,0.516) rectangle (0.862,0.573);
    \fill[black!11] (0.862,0.516) rectangle (0.940,0.573);
    \fill[black!13] (0.940,0.516) rectangle (1.018,0.573);
    \fill[black!14] (1.018,0.516) rectangle (1.097,0.573);
    \fill[black!15] (1.097,0.516) rectangle (1.175,0.573);
    \fill[black!16] (1.175,0.516) rectangle (1.253,0.573);
    \fill[black!16] (1.253,0.516) rectangle (1.332,0.573);
    \fill[black!17] (1.332,0.516) rectangle (1.410,0.573);
    \fill[black!17] (1.410,0.516) rectangle (1.488,0.573);
    \fill[black!16] (1.488,0.516) rectangle (1.567,0.573);
    \fill[black!15] (1.567,0.516) rectangle (1.645,0.573);
    \fill[black!14] (1.645,0.516) rectangle (1.723,0.573);
    \fill[black!13] (1.723,0.516) rectangle (1.802,0.573);
    \fill[black!12] (1.802,0.516) rectangle (1.880,0.573);
    \fill[black!11] (1.880,0.516) rectangle (1.958,0.573);
    \fill[black!9] (1.958,0.516) rectangle (2.037,0.573);
    \fill[black!9] (2.037,0.516) rectangle (2.115,0.573);
    \fill[black!8] (2.115,0.516) rectangle (2.193,0.573);
    \fill[black!8] (2.193,0.516) rectangle (2.272,0.573);
    \fill[black!7] (2.272,0.516) rectangle (2.350,0.573);
    \fill[black!7] (0.000,0.573) rectangle (0.078,0.631);
    \fill[black!6] (0.078,0.573) rectangle (0.157,0.631);
    \fill[black!6] (0.157,0.573) rectangle (0.235,0.631);
    \fill[black!6] (0.235,0.573) rectangle (0.313,0.631);
    \fill[black!6] (0.313,0.573) rectangle (0.392,0.631);
    \fill[black!6] (0.392,0.573) rectangle (0.470,0.631);
    \fill[black!7] (0.470,0.573) rectangle (0.548,0.631);
    \fill[black!7] (0.548,0.573) rectangle (0.627,0.631);
    \fill[black!8] (0.627,0.573) rectangle (0.705,0.631);
    \fill[black!9] (0.705,0.573) rectangle (0.783,0.631);
    \fill[black!10] (0.783,0.573) rectangle (0.862,0.631);
    \fill[black!11] (0.862,0.573) rectangle (0.940,0.631);
    \fill[black!12] (0.940,0.573) rectangle (1.018,0.631);
    \fill[black!13] (1.018,0.573) rectangle (1.097,0.631);
    \fill[black!14] (1.097,0.573) rectangle (1.175,0.631);
    \fill[black!15] (1.175,0.573) rectangle (1.253,0.631);
    \fill[black!15] (1.253,0.573) rectangle (1.332,0.631);
    \fill[black!16] (1.332,0.573) rectangle (1.410,0.631);
    \fill[black!16] (1.410,0.573) rectangle (1.488,0.631);
    \fill[black!15] (1.488,0.573) rectangle (1.567,0.631);
    \fill[black!15] (1.567,0.573) rectangle (1.645,0.631);
    \fill[black!14] (1.645,0.573) rectangle (1.723,0.631);
    \fill[black!13] (1.723,0.573) rectangle (1.802,0.631);
    \fill[black!12] (1.802,0.573) rectangle (1.880,0.631);
    \fill[black!11] (1.880,0.573) rectangle (1.958,0.631);
    \fill[black!9] (1.958,0.573) rectangle (2.037,0.631);
    \fill[black!9] (2.037,0.573) rectangle (2.115,0.631);
    \fill[black!8] (2.115,0.573) rectangle (2.193,0.631);
    \fill[black!8] (2.193,0.573) rectangle (2.272,0.631);
    \fill[black!7] (2.272,0.573) rectangle (2.350,0.631);
    \fill[black!6] (0.000,0.631) rectangle (0.078,0.688);
    \fill[black!6] (0.078,0.631) rectangle (0.157,0.688);
    \fill[black!6] (0.157,0.631) rectangle (0.235,0.688);
    \fill[black!6] (0.235,0.631) rectangle (0.313,0.688);
    \fill[black!6] (0.313,0.631) rectangle (0.392,0.688);
    \fill[black!6] (0.392,0.631) rectangle (0.470,0.688);
    \fill[black!6] (0.470,0.631) rectangle (0.548,0.688);
    \fill[black!7] (0.548,0.631) rectangle (0.627,0.688);
    \fill[black!7] (0.627,0.631) rectangle (0.705,0.688);
    \fill[black!8] (0.705,0.631) rectangle (0.783,0.688);
    \fill[black!9] (0.783,0.631) rectangle (0.862,0.688);
    \fill[black!10] (0.862,0.631) rectangle (0.940,0.688);
    \fill[black!11] (0.940,0.631) rectangle (1.018,0.688);
    \fill[black!11] (1.018,0.631) rectangle (1.097,0.688);
    \fill[black!12] (1.097,0.631) rectangle (1.175,0.688);
    \fill[black!13] (1.175,0.631) rectangle (1.253,0.688);
    \fill[black!14] (1.253,0.631) rectangle (1.332,0.688);
    \fill[black!14] (1.332,0.631) rectangle (1.410,0.688);
    \fill[black!14] (1.410,0.631) rectangle (1.488,0.688);
    \fill[black!14] (1.488,0.631) rectangle (1.567,0.688);
    \fill[black!14] (1.567,0.631) rectangle (1.645,0.688);
    \fill[black!13] (1.645,0.631) rectangle (1.723,0.688);
    \fill[black!13] (1.723,0.631) rectangle (1.802,0.688);
    \fill[black!12] (1.802,0.631) rectangle (1.880,0.688);
    \fill[black!11] (1.880,0.631) rectangle (1.958,0.688);
    \fill[black!10] (1.958,0.631) rectangle (2.037,0.688);
    \fill[black!9] (2.037,0.631) rectangle (2.115,0.688);
    \fill[black!8] (2.115,0.631) rectangle (2.193,0.688);
    \fill[black!8] (2.193,0.631) rectangle (2.272,0.688);
    \fill[black!7] (2.272,0.631) rectangle (2.350,0.688);
    \fill[black!6] (0.000,0.688) rectangle (0.078,0.745);
    \fill[black!6] (0.078,0.688) rectangle (0.157,0.745);
    \fill[black!6] (0.157,0.688) rectangle (0.235,0.745);
    \fill[black!6] (0.235,0.688) rectangle (0.313,0.745);
    \fill[black!6] (0.313,0.688) rectangle (0.392,0.745);
    \fill[black!6] (0.392,0.688) rectangle (0.470,0.745);
    \fill[black!6] (0.470,0.688) rectangle (0.548,0.745);
    \fill[black!6] (0.548,0.688) rectangle (0.627,0.745);
    \fill[black!7] (0.627,0.688) rectangle (0.705,0.745);
    \fill[black!7] (0.705,0.688) rectangle (0.783,0.745);
    \fill[black!8] (0.783,0.688) rectangle (0.862,0.745);
    \fill[black!8] (0.862,0.688) rectangle (0.940,0.745);
    \fill[black!9] (0.940,0.688) rectangle (1.018,0.745);
    \fill[black!10] (1.018,0.688) rectangle (1.097,0.745);
    \fill[black!11] (1.097,0.688) rectangle (1.175,0.745);
    \fill[black!11] (1.175,0.688) rectangle (1.253,0.745);
    \fill[black!12] (1.253,0.688) rectangle (1.332,0.745);
    \fill[black!12] (1.332,0.688) rectangle (1.410,0.745);
    \fill[black!13] (1.410,0.688) rectangle (1.488,0.745);
    \fill[black!13] (1.488,0.688) rectangle (1.567,0.745);
    \fill[black!14] (1.567,0.688) rectangle (1.645,0.745);
    \fill[black!13] (1.645,0.688) rectangle (1.723,0.745);
    \fill[black!13] (1.723,0.688) rectangle (1.802,0.745);
    \fill[black!12] (1.802,0.688) rectangle (1.880,0.745);
    \fill[black!11] (1.880,0.688) rectangle (1.958,0.745);
    \fill[black!10] (1.958,0.688) rectangle (2.037,0.745);
    \fill[black!9] (2.037,0.688) rectangle (2.115,0.745);
    \fill[black!8] (2.115,0.688) rectangle (2.193,0.745);
    \fill[black!8] (2.193,0.688) rectangle (2.272,0.745);
    \fill[black!8] (2.272,0.688) rectangle (2.350,0.745);
    \fill[black!6] (0.000,0.745) rectangle (0.078,0.803);
    \fill[black!6] (0.078,0.745) rectangle (0.157,0.803);
    \fill[black!6] (0.157,0.745) rectangle (0.235,0.803);
    \fill[black!5] (0.235,0.745) rectangle (0.313,0.803);
    \fill[black!5] (0.313,0.745) rectangle (0.392,0.803);
    \fill[black!5] (0.392,0.745) rectangle (0.470,0.803);
    \fill[black!5] (0.470,0.745) rectangle (0.548,0.803);
    \fill[black!6] (0.548,0.745) rectangle (0.627,0.803);
    \fill[black!6] (0.627,0.745) rectangle (0.705,0.803);
    \fill[black!6] (0.705,0.745) rectangle (0.783,0.803);
    \fill[black!7] (0.783,0.745) rectangle (0.862,0.803);
    \fill[black!7] (0.862,0.745) rectangle (0.940,0.803);
    \fill[black!8] (0.940,0.745) rectangle (1.018,0.803);
    \fill[black!8] (1.018,0.745) rectangle (1.097,0.803);
    \fill[black!9] (1.097,0.745) rectangle (1.175,0.803);
    \fill[black!10] (1.175,0.745) rectangle (1.253,0.803);
    \fill[black!10] (1.253,0.745) rectangle (1.332,0.803);
    \fill[black!11] (1.332,0.745) rectangle (1.410,0.803);
    \fill[black!12] (1.410,0.745) rectangle (1.488,0.803);
    \fill[black!13] (1.488,0.745) rectangle (1.567,0.803);
    \fill[black!14] (1.567,0.745) rectangle (1.645,0.803);
    \fill[black!14] (1.645,0.745) rectangle (1.723,0.803);
    \fill[black!14] (1.723,0.745) rectangle (1.802,0.803);
    \fill[black!13] (1.802,0.745) rectangle (1.880,0.803);
    \fill[black!12] (1.880,0.745) rectangle (1.958,0.803);
    \fill[black!11] (1.958,0.745) rectangle (2.037,0.803);
    \fill[black!10] (2.037,0.745) rectangle (2.115,0.803);
    \fill[black!9] (2.115,0.745) rectangle (2.193,0.803);
    \fill[black!8] (2.193,0.745) rectangle (2.272,0.803);
    \fill[black!8] (2.272,0.745) rectangle (2.350,0.803);
    \fill[black!6] (0.000,0.803) rectangle (0.078,0.860);
    \fill[black!6] (0.078,0.803) rectangle (0.157,0.860);
    \fill[black!5] (0.157,0.803) rectangle (0.235,0.860);
    \fill[black!5] (0.235,0.803) rectangle (0.313,0.860);
    \fill[black!5] (0.313,0.803) rectangle (0.392,0.860);
    \fill[black!5] (0.392,0.803) rectangle (0.470,0.860);
    \fill[black!5] (0.470,0.803) rectangle (0.548,0.860);
    \fill[black!5] (0.548,0.803) rectangle (0.627,0.860);
    \fill[black!6] (0.627,0.803) rectangle (0.705,0.860);
    \fill[black!6] (0.705,0.803) rectangle (0.783,0.860);
    \fill[black!6] (0.783,0.803) rectangle (0.862,0.860);
    \fill[black!7] (0.862,0.803) rectangle (0.940,0.860);
    \fill[black!7] (0.940,0.803) rectangle (1.018,0.860);
    \fill[black!8] (1.018,0.803) rectangle (1.097,0.860);
    \fill[black!8] (1.097,0.803) rectangle (1.175,0.860);
    \fill[black!9] (1.175,0.803) rectangle (1.253,0.860);
    \fill[black!10] (1.253,0.803) rectangle (1.332,0.860);
    \fill[black!11] (1.332,0.803) rectangle (1.410,0.860);
    \fill[black!12] (1.410,0.803) rectangle (1.488,0.860);
    \fill[black!14] (1.488,0.803) rectangle (1.567,0.860);
    \fill[black!15] (1.567,0.803) rectangle (1.645,0.860);
    \fill[black!16] (1.645,0.803) rectangle (1.723,0.860);
    \fill[black!16] (1.723,0.803) rectangle (1.802,0.860);
    \fill[black!15] (1.802,0.803) rectangle (1.880,0.860);
    \fill[black!14] (1.880,0.803) rectangle (1.958,0.860);
    \fill[black!12] (1.958,0.803) rectangle (2.037,0.860);
    \fill[black!11] (2.037,0.803) rectangle (2.115,0.860);
    \fill[black!9] (2.115,0.803) rectangle (2.193,0.860);
    \fill[black!9] (2.193,0.803) rectangle (2.272,0.860);
    \fill[black!8] (2.272,0.803) rectangle (2.350,0.860);
    \fill[black!6] (0.000,0.860) rectangle (0.078,0.917);
    \fill[black!6] (0.078,0.860) rectangle (0.157,0.917);
    \fill[black!5] (0.157,0.860) rectangle (0.235,0.917);
    \fill[black!5] (0.235,0.860) rectangle (0.313,0.917);
    \fill[black!5] (0.313,0.860) rectangle (0.392,0.917);
    \fill[black!5] (0.392,0.860) rectangle (0.470,0.917);
    \fill[black!5] (0.470,0.860) rectangle (0.548,0.917);
    \fill[black!5] (0.548,0.860) rectangle (0.627,0.917);
    \fill[black!6] (0.627,0.860) rectangle (0.705,0.917);
    \fill[black!6] (0.705,0.860) rectangle (0.783,0.917);
    \fill[black!6] (0.783,0.860) rectangle (0.862,0.917);
    \fill[black!6] (0.862,0.860) rectangle (0.940,0.917);
    \fill[black!7] (0.940,0.860) rectangle (1.018,0.917);
    \fill[black!7] (1.018,0.860) rectangle (1.097,0.917);
    \fill[black!8] (1.097,0.860) rectangle (1.175,0.917);
    \fill[black!8] (1.175,0.860) rectangle (1.253,0.917);
    \fill[black!9] (1.253,0.860) rectangle (1.332,0.917);
    \fill[black!11] (1.332,0.860) rectangle (1.410,0.917);
    \fill[black!13] (1.410,0.860) rectangle (1.488,0.917);
    \fill[black!15] (1.488,0.860) rectangle (1.567,0.917);
    \fill[black!17] (1.567,0.860) rectangle (1.645,0.917);
    \fill[black!18] (1.645,0.860) rectangle (1.723,0.917);
    \fill[black!18] (1.723,0.860) rectangle (1.802,0.917);
    \fill[black!17] (1.802,0.860) rectangle (1.880,0.917);
    \fill[black!16] (1.880,0.860) rectangle (1.958,0.917);
    \fill[black!14] (1.958,0.860) rectangle (2.037,0.917);
    \fill[black!12] (2.037,0.860) rectangle (2.115,0.917);
    \fill[black!10] (2.115,0.860) rectangle (2.193,0.917);
    \fill[black!9] (2.193,0.860) rectangle (2.272,0.917);
    \fill[black!8] (2.272,0.860) rectangle (2.350,0.917);
    \fill[black!6] (0.000,0.917) rectangle (0.078,0.975);
    \fill[black!6] (0.078,0.917) rectangle (0.157,0.975);
    \fill[black!5] (0.157,0.917) rectangle (0.235,0.975);
    \fill[black!5] (0.235,0.917) rectangle (0.313,0.975);
    \fill[black!5] (0.313,0.917) rectangle (0.392,0.975);
    \fill[black!5] (0.392,0.917) rectangle (0.470,0.975);
    \fill[black!6] (0.470,0.917) rectangle (0.548,0.975);
    \fill[black!6] (0.548,0.917) rectangle (0.627,0.975);
    \fill[black!6] (0.627,0.917) rectangle (0.705,0.975);
    \fill[black!6] (0.705,0.917) rectangle (0.783,0.975);
    \fill[black!6] (0.783,0.917) rectangle (0.862,0.975);
    \fill[black!6] (0.862,0.917) rectangle (0.940,0.975);
    \fill[black!7] (0.940,0.917) rectangle (1.018,0.975);
    \fill[black!7] (1.018,0.917) rectangle (1.097,0.975);
    \fill[black!7] (1.097,0.917) rectangle (1.175,0.975);
    \fill[black!8] (1.175,0.917) rectangle (1.253,0.975);
    \fill[black!10] (1.253,0.917) rectangle (1.332,0.975);
    \fill[black!12] (1.332,0.917) rectangle (1.410,0.975);
    \fill[black!14] (1.410,0.917) rectangle (1.488,0.975);
    \fill[black!17] (1.488,0.917) rectangle (1.567,0.975);
    \fill[black!19] (1.567,0.917) rectangle (1.645,0.975);
    \fill[black!20] (1.645,0.917) rectangle (1.723,0.975);
    \fill[black!21] (1.723,0.917) rectangle (1.802,0.975);
    \fill[black!20] (1.802,0.917) rectangle (1.880,0.975);
    \fill[black!18] (1.880,0.917) rectangle (1.958,0.975);
    \fill[black!16] (1.958,0.917) rectangle (2.037,0.975);
    \fill[black!13] (2.037,0.917) rectangle (2.115,0.975);
    \fill[black!11] (2.115,0.917) rectangle (2.193,0.975);
    \fill[black!10] (2.193,0.917) rectangle (2.272,0.975);
    \fill[black!9] (2.272,0.917) rectangle (2.350,0.975);
    \fill[black!6] (0.000,0.975) rectangle (0.078,1.032);
    \fill[black!6] (0.078,0.975) rectangle (0.157,1.032);
    \fill[black!5] (0.157,0.975) rectangle (0.235,1.032);
    \fill[black!5] (0.235,0.975) rectangle (0.313,1.032);
    \fill[black!6] (0.313,0.975) rectangle (0.392,1.032);
    \fill[black!6] (0.392,0.975) rectangle (0.470,1.032);
    \fill[black!7] (0.470,0.975) rectangle (0.548,1.032);
    \fill[black!7] (0.548,0.975) rectangle (0.627,1.032);
    \fill[black!7] (0.627,0.975) rectangle (0.705,1.032);
    \fill[black!7] (0.705,0.975) rectangle (0.783,1.032);
    \fill[black!7] (0.783,0.975) rectangle (0.862,1.032);
    \fill[black!7] (0.862,0.975) rectangle (0.940,1.032);
    \fill[black!7] (0.940,0.975) rectangle (1.018,1.032);
    \fill[black!7] (1.018,0.975) rectangle (1.097,1.032);
    \fill[black!7] (1.097,0.975) rectangle (1.175,1.032);
    \fill[black!8] (1.175,0.975) rectangle (1.253,1.032);
    \fill[black!10] (1.253,0.975) rectangle (1.332,1.032);
    \fill[black!12] (1.332,0.975) rectangle (1.410,1.032);
    \fill[black!15] (1.410,0.975) rectangle (1.488,1.032);
    \fill[black!18] (1.488,0.975) rectangle (1.567,1.032);
    \fill[black!21] (1.567,0.975) rectangle (1.645,1.032);
    \fill[black!23] (1.645,0.975) rectangle (1.723,1.032);
    \fill[black!23] (1.723,0.975) rectangle (1.802,1.032);
    \fill[black!22] (1.802,0.975) rectangle (1.880,1.032);
    \fill[black!20] (1.880,0.975) rectangle (1.958,1.032);
    \fill[black!17] (1.958,0.975) rectangle (2.037,1.032);
    \fill[black!15] (2.037,0.975) rectangle (2.115,1.032);
    \fill[black!12] (2.115,0.975) rectangle (2.193,1.032);
    \fill[black!10] (2.193,0.975) rectangle (2.272,1.032);
    \fill[black!9] (2.272,0.975) rectangle (2.350,1.032);
    \fill[black!6] (0.000,1.032) rectangle (0.078,1.089);
    \fill[black!6] (0.078,1.032) rectangle (0.157,1.089);
    \fill[black!6] (0.157,1.032) rectangle (0.235,1.089);
    \fill[black!6] (0.235,1.032) rectangle (0.313,1.089);
    \fill[black!6] (0.313,1.032) rectangle (0.392,1.089);
    \fill[black!7] (0.392,1.032) rectangle (0.470,1.089);
    \fill[black!8] (0.470,1.032) rectangle (0.548,1.089);
    \fill[black!8] (0.548,1.032) rectangle (0.627,1.089);
    \fill[black!9] (0.627,1.032) rectangle (0.705,1.089);
    \fill[black!8] (0.705,1.032) rectangle (0.783,1.089);
    \fill[black!8] (0.783,1.032) rectangle (0.862,1.089);
    \fill[black!7] (0.862,1.032) rectangle (0.940,1.089);
    \fill[black!7] (0.940,1.032) rectangle (1.018,1.089);
    \fill[black!7] (1.018,1.032) rectangle (1.097,1.089);
    \fill[black!8] (1.097,1.032) rectangle (1.175,1.089);
    \fill[black!9] (1.175,1.032) rectangle (1.253,1.089);
    \fill[black!10] (1.253,1.032) rectangle (1.332,1.089);
    \fill[black!13] (1.332,1.032) rectangle (1.410,1.089);
    \fill[black!16] (1.410,1.032) rectangle (1.488,1.089);
    \fill[black!19] (1.488,1.032) rectangle (1.567,1.089);
    \fill[black!22] (1.567,1.032) rectangle (1.645,1.089);
    \fill[black!24] (1.645,1.032) rectangle (1.723,1.089);
    \fill[black!25] (1.723,1.032) rectangle (1.802,1.089);
    \fill[black!24] (1.802,1.032) rectangle (1.880,1.089);
    \fill[black!22] (1.880,1.032) rectangle (1.958,1.089);
    \fill[black!19] (1.958,1.032) rectangle (2.037,1.089);
    \fill[black!15] (2.037,1.032) rectangle (2.115,1.089);
    \fill[black!13] (2.115,1.032) rectangle (2.193,1.089);
    \fill[black!11] (2.193,1.032) rectangle (2.272,1.089);
    \fill[black!9] (2.272,1.032) rectangle (2.350,1.089);
    \fill[black!6] (0.000,1.089) rectangle (0.078,1.147);
    \fill[black!6] (0.078,1.089) rectangle (0.157,1.147);
    \fill[black!6] (0.157,1.089) rectangle (0.235,1.147);
    \fill[black!7] (0.235,1.089) rectangle (0.313,1.147);
    \fill[black!8] (0.313,1.089) rectangle (0.392,1.147);
    \fill[black!9] (0.392,1.089) rectangle (0.470,1.147);
    \fill[black!10] (0.470,1.089) rectangle (0.548,1.147);
    \fill[black!11] (0.548,1.089) rectangle (0.627,1.147);
    \fill[black!11] (0.627,1.089) rectangle (0.705,1.147);
    \fill[black!10] (0.705,1.089) rectangle (0.783,1.147);
    \fill[black!9] (0.783,1.089) rectangle (0.862,1.147);
    \fill[black!8] (0.862,1.089) rectangle (0.940,1.147);
    \fill[black!8] (0.940,1.089) rectangle (1.018,1.147);
    \fill[black!7] (1.018,1.089) rectangle (1.097,1.147);
    \fill[black!8] (1.097,1.089) rectangle (1.175,1.147);
    \fill[black!9] (1.175,1.089) rectangle (1.253,1.147);
    \fill[black!11] (1.253,1.089) rectangle (1.332,1.147);
    \fill[black!13] (1.332,1.089) rectangle (1.410,1.147);
    \fill[black!17] (1.410,1.089) rectangle (1.488,1.147);
    \fill[black!20] (1.488,1.089) rectangle (1.567,1.147);
    \fill[black!23] (1.567,1.089) rectangle (1.645,1.147);
    \fill[black!25] (1.645,1.089) rectangle (1.723,1.147);
    \fill[black!26] (1.723,1.089) rectangle (1.802,1.147);
    \fill[black!25] (1.802,1.089) rectangle (1.880,1.147);
    \fill[black!23] (1.880,1.089) rectangle (1.958,1.147);
    \fill[black!19] (1.958,1.089) rectangle (2.037,1.147);
    \fill[black!16] (2.037,1.089) rectangle (2.115,1.147);
    \fill[black!13] (2.115,1.089) rectangle (2.193,1.147);
    \fill[black!11] (2.193,1.089) rectangle (2.272,1.147);
    \fill[black!9] (2.272,1.089) rectangle (2.350,1.147);
    \fill[black!6] (0.000,1.147) rectangle (0.078,1.204);
    \fill[black!6] (0.078,1.147) rectangle (0.157,1.204);
    \fill[black!7] (0.157,1.147) rectangle (0.235,1.204);
    \fill[black!7] (0.235,1.147) rectangle (0.313,1.204);
    \fill[black!9] (0.313,1.147) rectangle (0.392,1.204);
    \fill[black!11] (0.392,1.147) rectangle (0.470,1.204);
    \fill[black!12] (0.470,1.147) rectangle (0.548,1.204);
    \fill[black!13] (0.548,1.147) rectangle (0.627,1.204);
    \fill[black!13] (0.627,1.147) rectangle (0.705,1.204);
    \fill[black!12] (0.705,1.147) rectangle (0.783,1.204);
    \fill[black!11] (0.783,1.147) rectangle (0.862,1.204);
    \fill[black!9] (0.862,1.147) rectangle (0.940,1.204);
    \fill[black!8] (0.940,1.147) rectangle (1.018,1.204);
    \fill[black!8] (1.018,1.147) rectangle (1.097,1.204);
    \fill[black!8] (1.097,1.147) rectangle (1.175,1.204);
    \fill[black!9] (1.175,1.147) rectangle (1.253,1.204);
    \fill[black!11] (1.253,1.147) rectangle (1.332,1.204);
    \fill[black!13] (1.332,1.147) rectangle (1.410,1.204);
    \fill[black!16] (1.410,1.147) rectangle (1.488,1.204);
    \fill[black!20] (1.488,1.147) rectangle (1.567,1.204);
    \fill[black!23] (1.567,1.147) rectangle (1.645,1.204);
    \fill[black!25] (1.645,1.147) rectangle (1.723,1.204);
    \fill[black!26] (1.723,1.147) rectangle (1.802,1.204);
    \fill[black!25] (1.802,1.147) rectangle (1.880,1.204);
    \fill[black!23] (1.880,1.147) rectangle (1.958,1.204);
    \fill[black!19] (1.958,1.147) rectangle (2.037,1.204);
    \fill[black!16] (2.037,1.147) rectangle (2.115,1.204);
    \fill[black!13] (2.115,1.147) rectangle (2.193,1.204);
    \fill[black!11] (2.193,1.147) rectangle (2.272,1.204);
    \fill[black!9] (2.272,1.147) rectangle (2.350,1.204);
    \fill[black!7] (0.000,1.204) rectangle (0.078,1.261);
    \fill[black!7] (0.078,1.204) rectangle (0.157,1.261);
    \fill[black!7] (0.157,1.204) rectangle (0.235,1.261);
    \fill[black!8] (0.235,1.204) rectangle (0.313,1.261);
    \fill[black!10] (0.313,1.204) rectangle (0.392,1.261);
    \fill[black!12] (0.392,1.204) rectangle (0.470,1.261);
    \fill[black!15] (0.470,1.204) rectangle (0.548,1.261);
    \fill[black!16] (0.548,1.204) rectangle (0.627,1.261);
    \fill[black!16] (0.627,1.204) rectangle (0.705,1.261);
    \fill[black!15] (0.705,1.204) rectangle (0.783,1.261);
    \fill[black!13] (0.783,1.204) rectangle (0.862,1.261);
    \fill[black!11] (0.862,1.204) rectangle (0.940,1.261);
    \fill[black!9] (0.940,1.204) rectangle (1.018,1.261);
    \fill[black!8] (1.018,1.204) rectangle (1.097,1.261);
    \fill[black!8] (1.097,1.204) rectangle (1.175,1.261);
    \fill[black!9] (1.175,1.204) rectangle (1.253,1.261);
    \fill[black!10] (1.253,1.204) rectangle (1.332,1.261);
    \fill[black!13] (1.332,1.204) rectangle (1.410,1.261);
    \fill[black!16] (1.410,1.204) rectangle (1.488,1.261);
    \fill[black!19] (1.488,1.204) rectangle (1.567,1.261);
    \fill[black!22] (1.567,1.204) rectangle (1.645,1.261);
    \fill[black!24] (1.645,1.204) rectangle (1.723,1.261);
    \fill[black!25] (1.723,1.204) rectangle (1.802,1.261);
    \fill[black!24] (1.802,1.204) rectangle (1.880,1.261);
    \fill[black!22] (1.880,1.204) rectangle (1.958,1.261);
    \fill[black!19] (1.958,1.204) rectangle (2.037,1.261);
    \fill[black!16] (2.037,1.204) rectangle (2.115,1.261);
    \fill[black!13] (2.115,1.204) rectangle (2.193,1.261);
    \fill[black!11] (2.193,1.204) rectangle (2.272,1.261);
    \fill[black!9] (2.272,1.204) rectangle (2.350,1.261);
    \fill[black!7] (0.000,1.261) rectangle (0.078,1.319);
    \fill[black!7] (0.078,1.261) rectangle (0.157,1.319);
    \fill[black!8] (0.157,1.261) rectangle (0.235,1.319);
    \fill[black!9] (0.235,1.261) rectangle (0.313,1.319);
    \fill[black!11] (0.313,1.261) rectangle (0.392,1.319);
    \fill[black!14] (0.392,1.261) rectangle (0.470,1.319);
    \fill[black!17] (0.470,1.261) rectangle (0.548,1.319);
    \fill[black!18] (0.548,1.261) rectangle (0.627,1.319);
    \fill[black!18] (0.627,1.261) rectangle (0.705,1.319);
    \fill[black!17] (0.705,1.261) rectangle (0.783,1.319);
    \fill[black!14] (0.783,1.261) rectangle (0.862,1.319);
    \fill[black!11] (0.862,1.261) rectangle (0.940,1.319);
    \fill[black!9] (0.940,1.261) rectangle (1.018,1.319);
    \fill[black!8] (1.018,1.261) rectangle (1.097,1.319);
    \fill[black!8] (1.097,1.261) rectangle (1.175,1.319);
    \fill[black!8] (1.175,1.261) rectangle (1.253,1.319);
    \fill[black!10] (1.253,1.261) rectangle (1.332,1.319);
    \fill[black!12] (1.332,1.261) rectangle (1.410,1.319);
    \fill[black!15] (1.410,1.261) rectangle (1.488,1.319);
    \fill[black!18] (1.488,1.261) rectangle (1.567,1.319);
    \fill[black!21] (1.567,1.261) rectangle (1.645,1.319);
    \fill[black!22] (1.645,1.261) rectangle (1.723,1.319);
    \fill[black!23] (1.723,1.261) rectangle (1.802,1.319);
    \fill[black!22] (1.802,1.261) rectangle (1.880,1.319);
    \fill[black!20] (1.880,1.261) rectangle (1.958,1.319);
    \fill[black!18] (1.958,1.261) rectangle (2.037,1.319);
    \fill[black!15] (2.037,1.261) rectangle (2.115,1.319);
    \fill[black!12] (2.115,1.261) rectangle (2.193,1.319);
    \fill[black!10] (2.193,1.261) rectangle (2.272,1.319);
    \fill[black!9] (2.272,1.261) rectangle (2.350,1.319);
    \fill[black!7] (0.000,1.319) rectangle (0.078,1.376);
    \fill[black!7] (0.078,1.319) rectangle (0.157,1.376);
    \fill[black!8] (0.157,1.319) rectangle (0.235,1.376);
    \fill[black!10] (0.235,1.319) rectangle (0.313,1.376);
    \fill[black!12] (0.313,1.319) rectangle (0.392,1.376);
    \fill[black!15] (0.392,1.319) rectangle (0.470,1.376);
    \fill[black!18] (0.470,1.319) rectangle (0.548,1.376);
    \fill[black!20] (0.548,1.319) rectangle (0.627,1.376);
    \fill[black!19] (0.627,1.319) rectangle (0.705,1.376);
    \fill[black!18] (0.705,1.319) rectangle (0.783,1.376);
    \fill[black!15] (0.783,1.319) rectangle (0.862,1.376);
    \fill[black!12] (0.862,1.319) rectangle (0.940,1.376);
    \fill[black!10] (0.940,1.319) rectangle (1.018,1.376);
    \fill[black!8] (1.018,1.319) rectangle (1.097,1.376);
    \fill[black!8] (1.097,1.319) rectangle (1.175,1.376);
    \fill[black!8] (1.175,1.319) rectangle (1.253,1.376);
    \fill[black!9] (1.253,1.319) rectangle (1.332,1.376);
    \fill[black!11] (1.332,1.319) rectangle (1.410,1.376);
    \fill[black!14] (1.410,1.319) rectangle (1.488,1.376);
    \fill[black!16] (1.488,1.319) rectangle (1.567,1.376);
    \fill[black!18] (1.567,1.319) rectangle (1.645,1.376);
    \fill[black!20] (1.645,1.319) rectangle (1.723,1.376);
    \fill[black!21] (1.723,1.319) rectangle (1.802,1.376);
    \fill[black!20] (1.802,1.319) rectangle (1.880,1.376);
    \fill[black!18] (1.880,1.319) rectangle (1.958,1.376);
    \fill[black!16] (1.958,1.319) rectangle (2.037,1.376);
    \fill[black!14] (2.037,1.319) rectangle (2.115,1.376);
    \fill[black!11] (2.115,1.319) rectangle (2.193,1.376);
    \fill[black!10] (2.193,1.319) rectangle (2.272,1.376);
    \fill[black!8] (2.272,1.319) rectangle (2.350,1.376);
    \fill[black!7] (0.000,1.376) rectangle (0.078,1.433);
    \fill[black!8] (0.078,1.376) rectangle (0.157,1.433);
    \fill[black!9] (0.157,1.376) rectangle (0.235,1.433);
    \fill[black!10] (0.235,1.376) rectangle (0.313,1.433);
    \fill[black!13] (0.313,1.376) rectangle (0.392,1.433);
    \fill[black!15] (0.392,1.376) rectangle (0.470,1.433);
    \fill[black!18] (0.470,1.376) rectangle (0.548,1.433);
    \fill[black!20] (0.548,1.376) rectangle (0.627,1.433);
    \fill[black!20] (0.627,1.376) rectangle (0.705,1.433);
    \fill[black!18] (0.705,1.376) rectangle (0.783,1.433);
    \fill[black!15] (0.783,1.376) rectangle (0.862,1.433);
    \fill[black!12] (0.862,1.376) rectangle (0.940,1.433);
    \fill[black!9] (0.940,1.376) rectangle (1.018,1.433);
    \fill[black!8] (1.018,1.376) rectangle (1.097,1.433);
    \fill[black!7] (1.097,1.376) rectangle (1.175,1.433);
    \fill[black!8] (1.175,1.376) rectangle (1.253,1.433);
    \fill[black!9] (1.253,1.376) rectangle (1.332,1.433);
    \fill[black!10] (1.332,1.376) rectangle (1.410,1.433);
    \fill[black!12] (1.410,1.376) rectangle (1.488,1.433);
    \fill[black!14] (1.488,1.376) rectangle (1.567,1.433);
    \fill[black!16] (1.567,1.376) rectangle (1.645,1.433);
    \fill[black!18] (1.645,1.376) rectangle (1.723,1.433);
    \fill[black!18] (1.723,1.376) rectangle (1.802,1.433);
    \fill[black!18] (1.802,1.376) rectangle (1.880,1.433);
    \fill[black!16] (1.880,1.376) rectangle (1.958,1.433);
    \fill[black!14] (1.958,1.376) rectangle (2.037,1.433);
    \fill[black!12] (2.037,1.376) rectangle (2.115,1.433);
    \fill[black!11] (2.115,1.376) rectangle (2.193,1.433);
    \fill[black!9] (2.193,1.376) rectangle (2.272,1.433);
    \fill[black!8] (2.272,1.376) rectangle (2.350,1.433);
    \fill[black!7] (0.000,1.433) rectangle (0.078,1.491);
    \fill[black!8] (0.078,1.433) rectangle (0.157,1.491);
    \fill[black!9] (0.157,1.433) rectangle (0.235,1.491);
    \fill[black!10] (0.235,1.433) rectangle (0.313,1.491);
    \fill[black!12] (0.313,1.433) rectangle (0.392,1.491);
    \fill[black!15] (0.392,1.433) rectangle (0.470,1.491);
    \fill[black!17] (0.470,1.433) rectangle (0.548,1.491);
    \fill[black!19] (0.548,1.433) rectangle (0.627,1.491);
    \fill[black!18] (0.627,1.433) rectangle (0.705,1.491);
    \fill[black!17] (0.705,1.433) rectangle (0.783,1.491);
    \fill[black!14] (0.783,1.433) rectangle (0.862,1.491);
    \fill[black!11] (0.862,1.433) rectangle (0.940,1.491);
    \fill[black!9] (0.940,1.433) rectangle (1.018,1.491);
    \fill[black!8] (1.018,1.433) rectangle (1.097,1.491);
    \fill[black!7] (1.097,1.433) rectangle (1.175,1.491);
    \fill[black!7] (1.175,1.433) rectangle (1.253,1.491);
    \fill[black!8] (1.253,1.433) rectangle (1.332,1.491);
    \fill[black!9] (1.332,1.433) rectangle (1.410,1.491);
    \fill[black!11] (1.410,1.433) rectangle (1.488,1.491);
    \fill[black!12] (1.488,1.433) rectangle (1.567,1.491);
    \fill[black!14] (1.567,1.433) rectangle (1.645,1.491);
    \fill[black!15] (1.645,1.433) rectangle (1.723,1.491);
    \fill[black!16] (1.723,1.433) rectangle (1.802,1.491);
    \fill[black!15] (1.802,1.433) rectangle (1.880,1.491);
    \fill[black!14] (1.880,1.433) rectangle (1.958,1.491);
    \fill[black!13] (1.958,1.433) rectangle (2.037,1.491);
    \fill[black!11] (2.037,1.433) rectangle (2.115,1.491);
    \fill[black!10] (2.115,1.433) rectangle (2.193,1.491);
    \fill[black!9] (2.193,1.433) rectangle (2.272,1.491);
    \fill[black!8] (2.272,1.433) rectangle (2.350,1.491);
    \fill[black!7] (0.000,1.491) rectangle (0.078,1.548);
    \fill[black!8] (0.078,1.491) rectangle (0.157,1.548);
    \fill[black!9] (0.157,1.491) rectangle (0.235,1.548);
    \fill[black!10] (0.235,1.491) rectangle (0.313,1.548);
    \fill[black!12] (0.313,1.491) rectangle (0.392,1.548);
    \fill[black!14] (0.392,1.491) rectangle (0.470,1.548);
    \fill[black!16] (0.470,1.491) rectangle (0.548,1.548);
    \fill[black!17] (0.548,1.491) rectangle (0.627,1.548);
    \fill[black!17] (0.627,1.491) rectangle (0.705,1.548);
    \fill[black!15] (0.705,1.491) rectangle (0.783,1.548);
    \fill[black!13] (0.783,1.491) rectangle (0.862,1.548);
    \fill[black!10] (0.862,1.491) rectangle (0.940,1.548);
    \fill[black!8] (0.940,1.491) rectangle (1.018,1.548);
    \fill[black!7] (1.018,1.491) rectangle (1.097,1.548);
    \fill[black!7] (1.097,1.491) rectangle (1.175,1.548);
    \fill[black!7] (1.175,1.491) rectangle (1.253,1.548);
    \fill[black!7] (1.253,1.491) rectangle (1.332,1.548);
    \fill[black!8] (1.332,1.491) rectangle (1.410,1.548);
    \fill[black!10] (1.410,1.491) rectangle (1.488,1.548);
    \fill[black!11] (1.488,1.491) rectangle (1.567,1.548);
    \fill[black!12] (1.567,1.491) rectangle (1.645,1.548);
    \fill[black!13] (1.645,1.491) rectangle (1.723,1.548);
    \fill[black!13] (1.723,1.491) rectangle (1.802,1.548);
    \fill[black!13] (1.802,1.491) rectangle (1.880,1.548);
    \fill[black!13] (1.880,1.491) rectangle (1.958,1.548);
    \fill[black!12] (1.958,1.491) rectangle (2.037,1.548);
    \fill[black!10] (2.037,1.491) rectangle (2.115,1.548);
    \fill[black!9] (2.115,1.491) rectangle (2.193,1.548);
    \fill[black!8] (2.193,1.491) rectangle (2.272,1.548);
    \fill[black!7] (2.272,1.491) rectangle (2.350,1.548);
    \fill[black!7] (0.000,1.548) rectangle (0.078,1.605);
    \fill[black!8] (0.078,1.548) rectangle (0.157,1.605);
    \fill[black!9] (0.157,1.548) rectangle (0.235,1.605);
    \fill[black!10] (0.235,1.548) rectangle (0.313,1.605);
    \fill[black!11] (0.313,1.548) rectangle (0.392,1.605);
    \fill[black!13] (0.392,1.548) rectangle (0.470,1.605);
    \fill[black!14] (0.470,1.548) rectangle (0.548,1.605);
    \fill[black!15] (0.548,1.548) rectangle (0.627,1.605);
    \fill[black!14] (0.627,1.548) rectangle (0.705,1.605);
    \fill[black!13] (0.705,1.548) rectangle (0.783,1.605);
    \fill[black!11] (0.783,1.548) rectangle (0.862,1.605);
    \fill[black!9] (0.862,1.548) rectangle (0.940,1.605);
    \fill[black!8] (0.940,1.548) rectangle (1.018,1.605);
    \fill[black!7] (1.018,1.548) rectangle (1.097,1.605);
    \fill[black!6] (1.097,1.548) rectangle (1.175,1.605);
    \fill[black!6] (1.175,1.548) rectangle (1.253,1.605);
    \fill[black!7] (1.253,1.548) rectangle (1.332,1.605);
    \fill[black!8] (1.332,1.548) rectangle (1.410,1.605);
    \fill[black!9] (1.410,1.548) rectangle (1.488,1.605);
    \fill[black!10] (1.488,1.548) rectangle (1.567,1.605);
    \fill[black!11] (1.567,1.548) rectangle (1.645,1.605);
    \fill[black!11] (1.645,1.548) rectangle (1.723,1.605);
    \fill[black!12] (1.723,1.548) rectangle (1.802,1.605);
    \fill[black!12] (1.802,1.548) rectangle (1.880,1.605);
    \fill[black!11] (1.880,1.548) rectangle (1.958,1.605);
    \fill[black!11] (1.958,1.548) rectangle (2.037,1.605);
    \fill[black!10] (2.037,1.548) rectangle (2.115,1.605);
    \fill[black!9] (2.115,1.548) rectangle (2.193,1.605);
    \fill[black!8] (2.193,1.548) rectangle (2.272,1.605);
    \fill[black!7] (2.272,1.548) rectangle (2.350,1.605);
    \fill[black!7] (0.000,1.605) rectangle (0.078,1.663);
    \fill[black!8] (0.078,1.605) rectangle (0.157,1.663);
    \fill[black!8] (0.157,1.605) rectangle (0.235,1.663);
    \fill[black!9] (0.235,1.605) rectangle (0.313,1.663);
    \fill[black!10] (0.313,1.605) rectangle (0.392,1.663);
    \fill[black!11] (0.392,1.605) rectangle (0.470,1.663);
    \fill[black!12] (0.470,1.605) rectangle (0.548,1.663);
    \fill[black!12] (0.548,1.605) rectangle (0.627,1.663);
    \fill[black!12] (0.627,1.605) rectangle (0.705,1.663);
    \fill[black!11] (0.705,1.605) rectangle (0.783,1.663);
    \fill[black!10] (0.783,1.605) rectangle (0.862,1.663);
    \fill[black!8] (0.862,1.605) rectangle (0.940,1.663);
    \fill[black!7] (0.940,1.605) rectangle (1.018,1.663);
    \fill[black!6] (1.018,1.605) rectangle (1.097,1.663);
    \fill[black!6] (1.097,1.605) rectangle (1.175,1.663);
    \fill[black!6] (1.175,1.605) rectangle (1.253,1.663);
    \fill[black!6] (1.253,1.605) rectangle (1.332,1.663);
    \fill[black!7] (1.332,1.605) rectangle (1.410,1.663);
    \fill[black!8] (1.410,1.605) rectangle (1.488,1.663);
    \fill[black!9] (1.488,1.605) rectangle (1.567,1.663);
    \fill[black!9] (1.567,1.605) rectangle (1.645,1.663);
    \fill[black!10] (1.645,1.605) rectangle (1.723,1.663);
    \fill[black!10] (1.723,1.605) rectangle (1.802,1.663);
    \fill[black!11] (1.802,1.605) rectangle (1.880,1.663);
    \fill[black!10] (1.880,1.605) rectangle (1.958,1.663);
    \fill[black!10] (1.958,1.605) rectangle (2.037,1.663);
    \fill[black!9] (2.037,1.605) rectangle (2.115,1.663);
    \fill[black!8] (2.115,1.605) rectangle (2.193,1.663);
    \fill[black!8] (2.193,1.605) rectangle (2.272,1.663);
    \fill[black!7] (2.272,1.605) rectangle (2.350,1.663);
    \fill[black!7] (0.000,1.663) rectangle (0.078,1.720);
    \fill[black!8] (0.078,1.663) rectangle (0.157,1.720);
    \fill[black!8] (0.157,1.663) rectangle (0.235,1.720);
    \fill[black!9] (0.235,1.663) rectangle (0.313,1.720);
    \fill[black!10] (0.313,1.663) rectangle (0.392,1.720);
    \fill[black!10] (0.392,1.663) rectangle (0.470,1.720);
    \fill[black!11] (0.470,1.663) rectangle (0.548,1.720);
    \fill[black!11] (0.548,1.663) rectangle (0.627,1.720);
    \fill[black!10] (0.627,1.663) rectangle (0.705,1.720);
    \fill[black!9] (0.705,1.663) rectangle (0.783,1.720);
    \fill[black!8] (0.783,1.663) rectangle (0.862,1.720);
    \fill[black!7] (0.862,1.663) rectangle (0.940,1.720);
    \fill[black!6] (0.940,1.663) rectangle (1.018,1.720);
    \fill[black!6] (1.018,1.663) rectangle (1.097,1.720);
    \fill[black!6] (1.097,1.663) rectangle (1.175,1.720);
    \fill[black!6] (1.175,1.663) rectangle (1.253,1.720);
    \fill[black!6] (1.253,1.663) rectangle (1.332,1.720);
    \fill[black!7] (1.332,1.663) rectangle (1.410,1.720);
    \fill[black!7] (1.410,1.663) rectangle (1.488,1.720);
    \fill[black!8] (1.488,1.663) rectangle (1.567,1.720);
    \fill[black!9] (1.567,1.663) rectangle (1.645,1.720);
    \fill[black!9] (1.645,1.663) rectangle (1.723,1.720);
    \fill[black!10] (1.723,1.663) rectangle (1.802,1.720);
    \fill[black!10] (1.802,1.663) rectangle (1.880,1.720);
    \fill[black!10] (1.880,1.663) rectangle (1.958,1.720);
    \fill[black!9] (1.958,1.663) rectangle (2.037,1.720);
    \fill[black!9] (2.037,1.663) rectangle (2.115,1.720);
    \fill[black!8] (2.115,1.663) rectangle (2.193,1.720);
    \fill[black!7] (2.193,1.663) rectangle (2.272,1.720);
    \fill[black!7] (2.272,1.663) rectangle (2.350,1.720);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.910,0.000) -- (0.911,0.057);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.674,0.000) -- (1.661,0.057);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.911,0.057) -- (0.897,0.115);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.661,0.057) -- (1.660,0.115);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.897,0.115) -- (0.870,0.172);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.660,0.115) -- (1.671,0.172);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.862,0.185) -- (0.838,0.229);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.870,0.172) -- (0.862,0.185);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.671,0.172) -- (1.693,0.229);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.838,0.229) -- (0.804,0.287);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.693,0.229) -- (1.723,0.278);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.728,0.287) -- (1.723,0.278);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.783,0.330) -- (0.777,0.344);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.804,0.287) -- (0.783,0.330);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.728,0.287) -- (1.777,0.344);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.777,0.344) -- (0.765,0.401);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.777,0.344) -- (1.802,0.367);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.847,0.401) -- (1.802,0.367);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.765,0.401) -- (0.776,0.459);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.847,0.401) -- (1.880,0.423);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.949,0.459) -- (1.880,0.423);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.776,0.459) -- (0.783,0.469);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.822,0.516) -- (0.783,0.469);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.949,0.459) -- (1.958,0.463);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.037,0.498) -- (1.958,0.463);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.084,0.516) -- (2.037,0.498);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.822,0.516) -- (0.862,0.542);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.918,0.573) -- (0.862,0.542);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.084,0.516) -- (2.115,0.532);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.193,0.572) -- (2.115,0.532);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.197,0.573) -- (2.193,0.572);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.918,0.573) -- (0.940,0.582);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.018,0.608) -- (0.940,0.582);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.097,0.630) -- (1.018,0.608);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.098,0.631) -- (1.097,0.630);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.197,0.573) -- (2.232,0.631);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.098,0.631) -- (1.175,0.649);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.253,0.672) -- (1.175,0.649);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.290,0.688) -- (1.253,0.672);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.232,0.631) -- (2.210,0.688);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.290,0.688) -- (1.332,0.714);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.359,0.745) -- (1.332,0.714);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.193,0.718) -- (2.186,0.745);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.210,0.688) -- (2.193,0.718);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.359,0.745) -- (1.376,0.803);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.186,0.745) -- (2.170,0.803);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.376,0.803) -- (1.374,0.860);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.170,0.803) -- (2.159,0.860);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.374,0.860) -- (1.362,0.917);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.159,0.860) -- (2.152,0.917);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.362,0.917) -- (1.348,0.975);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.152,0.917) -- (2.147,0.975);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.348,0.975) -- (1.334,1.032);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.147,0.975) -- (2.143,1.032);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.078,1.086) -- (0.000,1.060);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.088,1.089) -- (0.078,1.086);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.332,1.042) -- (1.320,1.089);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.334,1.032) -- (1.332,1.042);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.143,1.032) -- (2.139,1.089);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.088,1.089) -- (0.157,1.117);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.228,1.147) -- (0.157,1.117);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.320,1.089) -- (1.310,1.147);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.139,1.089) -- (2.132,1.147);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.228,1.147) -- (0.235,1.150);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.313,1.189) -- (0.235,1.150);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.344,1.204) -- (0.313,1.189);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.310,1.147) -- (1.306,1.204);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.132,1.147) -- (2.122,1.204);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.344,1.204) -- (0.392,1.229);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.455,1.261) -- (0.392,1.229);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.306,1.204) -- (1.312,1.261);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.115,1.230) -- (2.108,1.261);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.122,1.204) -- (2.115,1.230);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.455,1.261) -- (0.470,1.269);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.548,1.310) -- (0.470,1.269);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.564,1.319) -- (0.548,1.310);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.312,1.261) -- (1.332,1.316);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.333,1.319) -- (1.332,1.316);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.108,1.261) -- (2.086,1.319);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.564,1.319) -- (0.627,1.354);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.665,1.376) -- (0.627,1.354);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.333,1.319) -- (1.369,1.376);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.086,1.319) -- (2.049,1.376);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.665,1.376) -- (0.705,1.401);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.755,1.433) -- (0.705,1.401);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.369,1.376) -- (1.410,1.412);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.441,1.433) -- (1.410,1.412);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.037,1.390) -- (1.993,1.433);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.049,1.376) -- (2.037,1.390);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.755,1.433) -- (0.783,1.454);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.832,1.491) -- (0.783,1.454);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.441,1.433) -- (1.488,1.460);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.567,1.489) -- (1.488,1.460);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.572,1.491) -- (1.567,1.489);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.958,1.460) -- (1.898,1.491);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.993,1.433) -- (1.958,1.460);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.832,1.491) -- (0.862,1.516);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.896,1.548) -- (0.862,1.516);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.572,1.491) -- (1.645,1.512);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.723,1.522) -- (1.645,1.512);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.802,1.519) -- (1.723,1.522);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.880,1.500) -- (1.802,1.519);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.898,1.491) -- (1.880,1.500);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.896,1.548) -- (0.940,1.592);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.952,1.605) -- (0.940,1.592);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (0.952,1.605) -- (1.001,1.663);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.001,1.663) -- (1.018,1.682);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.051,1.720) -- (1.018,1.682);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.723,0.722) -- (1.646,0.745);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.802,0.725) -- (1.723,0.722);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.863,0.745) -- (1.802,0.725);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.567,0.798) -- (1.563,0.803);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.645,0.745) -- (1.567,0.798);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.646,0.745) -- (1.645,0.745);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.863,0.745) -- (1.880,0.751);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.947,0.803) -- (1.880,0.751);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.563,0.803) -- (1.515,0.860);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.947,0.803) -- (1.958,0.814);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.988,0.860) -- (1.958,0.814);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.488,0.896) -- (1.477,0.917);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.515,0.860) -- (1.488,0.896);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.988,0.860) -- (2.012,0.917);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.477,0.917) -- (1.449,0.975);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.012,0.917) -- (2.025,0.975);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.449,0.975) -- (1.428,1.032);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.025,0.975) -- (2.031,1.032);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.428,1.032) -- (1.414,1.089);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.031,1.032) -- (2.031,1.089);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.410,1.134) -- (1.409,1.147);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.414,1.089) -- (1.410,1.134);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.031,1.089) -- (2.025,1.147);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.409,1.147) -- (1.410,1.158);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.415,1.204) -- (1.410,1.158);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.025,1.147) -- (2.012,1.204);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.415,1.204) -- (1.436,1.261);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (2.012,1.204) -- (1.988,1.261);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.436,1.261) -- (1.479,1.319);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.958,1.306) -- (1.948,1.319);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.988,1.261) -- (1.958,1.306);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.479,1.319) -- (1.488,1.327);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.564,1.376) -- (1.488,1.327);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.880,1.374) -- (1.876,1.376);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.948,1.319) -- (1.880,1.374);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.564,1.376) -- (1.567,1.377);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.645,1.404) -- (1.567,1.377);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.723,1.413) -- (1.645,1.404);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.802,1.405) -- (1.723,1.413);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.876,1.376) -- (1.802,1.405);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.645,0.894) -- (1.613,0.917);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.723,0.870) -- (1.645,0.894);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.802,0.878) -- (1.723,0.870);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.868,0.917) -- (1.802,0.878);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.567,0.957) -- (1.554,0.975);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.613,0.917) -- (1.567,0.957);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.868,0.917) -- (1.880,0.928);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.910,0.975) -- (1.880,0.928);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.554,0.975) -- (1.522,1.032);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.910,0.975) -- (1.930,1.032);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.522,1.032) -- (1.504,1.089);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.930,1.032) -- (1.935,1.089);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.504,1.089) -- (1.502,1.147);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.935,1.089) -- (1.928,1.147);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.502,1.147) -- (1.518,1.204);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.928,1.147) -- (1.907,1.204);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.518,1.204) -- (1.559,1.261);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.880,1.245) -- (1.864,1.261);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.907,1.204) -- (1.880,1.245);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.559,1.261) -- (1.567,1.268);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.645,1.309) -- (1.567,1.268);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.714,1.319) -- (1.645,1.309);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.802,1.303) -- (1.729,1.319);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.864,1.261) -- (1.802,1.303);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.714,1.319) -- (1.723,1.320);
    \draw[green!55!black,line width=0.19pt,opacity=.72] (1.729,1.319) -- (1.723,1.320);
    \draw[-{Stealth[length=1.25mm,width=1.05mm]},black!60,line width=.20pt] (0.692,0.913) -- (0.450,0.117);
    \draw[-{Stealth[length=1.25mm,width=1.05mm]},black!60,line width=.20pt] (0.450,0.117) -- (1.849,1.129);
    \draw[-{Stealth[length=1.25mm,width=1.05mm]},black!60,line width=.20pt] (1.849,1.129) -- (1.498,0.990);
    \draw[-{Stealth[length=1.25mm,width=1.05mm]},black!60,line width=.20pt] (1.498,0.990) -- (0.092,0.615);
    \draw[-{Stealth[length=1.25mm,width=1.05mm]},black!60,line width=.20pt] (0.092,0.615) -- (2.222,0.103);
    \draw[-{Stealth[length=1.25mm,width=1.05mm]},black!60,line width=.20pt] (2.222,0.103) -- (2.283,1.698);
    \draw[-{Stealth[length=1.25mm,width=1.05mm]},black!60,line width=.20pt] (2.283,1.698) -- (1.600,1.561);
    \draw[-{Stealth[length=1.25mm,width=1.05mm]},black!60,line width=.20pt] (1.600,1.561) -- (1.790,1.308);
    \draw[-{Stealth[length=1.25mm,width=1.05mm]},black!60,line width=.20pt] (1.790,1.308) -- (1.054,0.511);
    \draw[-{Stealth[length=1.25mm,width=1.05mm]},black!60,line width=.20pt] (1.054,0.511) -- (1.968,1.277);
    \draw[-{Stealth[length=1.25mm,width=1.05mm]},black!60,line width=.20pt] (1.968,1.277) -- (1.714,1.272);
    \draw[-{Stealth[length=1.25mm,width=1.05mm]},black!60,line width=.20pt] (1.714,1.272) -- (1.257,1.181);
    \draw[-{Stealth[length=1.25mm,width=1.05mm]},black!60,line width=.20pt] (1.257,1.181) -- (1.963,1.479);
    \draw[-{Stealth[length=1.25mm,width=1.05mm]},black!60,line width=.20pt] (1.963,1.479) -- (1.234,0.667);
    \draw[-{Stealth[length=1.25mm,width=1.05mm]},black!60,line width=.20pt] (1.234,0.667) -- (1.630,1.092);
    \draw[-{Stealth[length=1.25mm,width=1.05mm]},black!60,line width=.20pt] (1.630,1.092) -- (2.340,1.008);
    \draw[-{Stealth[length=1.25mm,width=1.05mm]},black!60,line width=.20pt] (2.340,1.008) -- (0.930,0.778);
    \draw[-{Stealth[length=1.25mm,width=1.05mm]},black!60,line width=.20pt] (0.930,0.778) -- (1.422,0.386);
    \draw[-{Stealth[length=1.25mm,width=1.05mm]},black!60,line width=.20pt] (1.422,0.386) -- (1.983,1.144);
    \draw[-{Stealth[length=1.25mm,width=1.05mm]},black!60,line width=.20pt] (1.983,1.144) -- (2.084,1.456);
    \draw[-{Stealth[length=1.25mm,width=1.05mm]},black!60,line width=.20pt] (2.084,1.456) -- (1.711,1.097);
    \filldraw[fill=black,draw=white,line width=.16pt] (0.692,0.913) circle (.032);
    \filldraw[fill=black,draw=white,line width=.16pt] (0.450,0.117) circle (.032);
    \filldraw[fill=black,draw=white,line width=.16pt] (1.849,1.129) circle (.032);
    \filldraw[fill=black,draw=white,line width=.16pt] (1.498,0.990) circle (.032);
    \filldraw[fill=black,draw=white,line width=.16pt] (0.092,0.615) circle (.032);
    \filldraw[fill=black,draw=white,line width=.16pt] (2.222,0.103) circle (.032);
    \filldraw[fill=black,draw=white,line width=.16pt] (2.283,1.698) circle (.032);
    \filldraw[fill=black,draw=white,line width=.16pt] (1.600,1.561) circle (.032);
    \filldraw[fill=black,draw=white,line width=.16pt] (1.790,1.308) circle (.032);
    \filldraw[fill=black,draw=white,line width=.16pt] (1.054,0.511) circle (.032);
    \filldraw[fill=black,draw=white,line width=.16pt] (1.968,1.277) circle (.032);
    \filldraw[fill=black,draw=white,line width=.16pt] (1.714,1.272) circle (.032);
    \filldraw[fill=black,draw=white,line width=.16pt] (1.257,1.181) circle (.032);
    \filldraw[fill=black,draw=white,line width=.16pt] (1.963,1.479) circle (.032);
    \filldraw[fill=black,draw=white,line width=.16pt] (1.234,0.667) circle (.032);
    \filldraw[fill=black,draw=white,line width=.16pt] (1.630,1.092) circle (.032);
    \filldraw[fill=black,draw=white,line width=.16pt] (2.340,1.008) circle (.032);
    \filldraw[fill=black,draw=white,line width=.16pt] (0.930,0.778) circle (.032);
    \filldraw[fill=black,draw=white,line width=.16pt] (1.422,0.386) circle (.032);
    \filldraw[fill=black,draw=white,line width=.16pt] (1.983,1.144) circle (.032);
    \filldraw[fill=black,draw=white,line width=.16pt] (2.084,1.456) circle (.032);
    \filldraw[fill=black,draw=white,line width=.16pt] (1.711,1.097) circle (.032);
    \draw[white,line width=.85pt] (1.711,1.097) circle (.085);
    \draw[blue!70!black,line width=.50pt] (1.711,1.097) circle (.085);
  \end{scope}
  \draw[black!45,line width=.30pt] (0,0) rectangle (2.350,1.720);
\end{scope}
\begin{scope}[shift={(9.900,0)}]
  \node[anchor=west,font=\scriptsize\bfseries] at (0,1.900) {(4) t=22 candidate status};
  \draw[black!45,line width=.30pt] (0,0) rectangle (2.350,1.720);
  \node[anchor=center,font=\tiny,text=black!55] at (1.456,1.53) {cutoff};
  \node[anchor=west,font=\tiny\bfseries,text=black!42] at (0.160,1.290) {$K_1$};
  \draw[black!22,line width=.24pt] (0.660,1.290) -- (2.190,1.290);
  \draw[black!55,line width=.42pt] (1.456,1.205) -- (1.456,1.375);
  \filldraw[fill=blue!75!black,opacity=.45,draw=white,line width=.16pt] (1.982,1.290) circle (.042);
  \draw[black!45,line width=.35pt] (0.160,1.200) -- (2.190,1.380);
  \node[anchor=west,font=\tiny\bfseries,text=green!55!black] at (0.160,0.990) {$K_2$};
  \draw[black!22,line width=.24pt] (0.660,0.990) -- (2.190,0.990);
  \draw[black!55,line width=.42pt] (1.456,0.905) -- (1.456,1.075);
  \filldraw[fill=green!55!black,draw=white,line width=.16pt] (0.955,0.990) circle (.042);
  \node[anchor=west,font=\tiny\bfseries,text=black!42] at (0.160,0.690) {$K_3$};
  \draw[black!22,line width=.24pt] (0.660,0.690) -- (2.190,0.690);
  \draw[black!55,line width=.42pt] (1.456,0.605) -- (1.456,0.775);
  \filldraw[fill=magenta!70!black,opacity=.45,draw=white,line width=.16pt] (2.190,0.690) circle (.042);
  \draw[black!45,line width=.35pt] (0.160,0.600) -- (2.190,0.780);
  \node[anchor=west,font=\tiny\bfseries,text=black!42] at (0.160,0.390) {$K_4$};
  \draw[black!22,line width=.24pt] (0.660,0.390) -- (2.190,0.390);
  \draw[black!55,line width=.42pt] (1.456,0.305) -- (1.456,0.475);
  \filldraw[fill=cyan!70!black,opacity=.45,draw=white,line width=.16pt] (2.190,0.390) circle (.042);
  \draw[black!45,line width=.35pt] (0.160,0.300) -- (2.190,0.480);
\end{scope}
\end{scope}

